Selection of the angular speed of rotating waves in segregated reaction-diffusion systems with asymmetric competition

We investigate the existence of segregated rotating waves, arising in the singular limit of competition-diffusion systems of the type \[ \partial_t u_i -\partial_{xx} u_i = f(u_i)-\beta u_i \sum_{j \neq i} a_{ij} u_j,\qquad x\in\mathbb{S}^1,\ t>0, 1\le i,j\le k, \] as $\beta\to+\infty$. Here $k\ge3$, the reaction $f$ is of Fisher-KPP (logistic) type, and the competition coefficients $a_{ij}>0$ are not necessarily symmetric. Assuming that, for every $i$, \[ \dfrac{a_{i+1,i}}{a_{i,i+1}}=\lambda>0, \] we provide a complete characterization of the rotating waves enjoying an equivariant structure, where each density is a suitable rotation of any other one: such waves exist if and only if $\lambda$ belongs to an explicit range, in which case the angular velocity $\omega=\omega(\lambda)$ is uniquely prescribed, as is the rotating profile. In particular, stationary solutions (with $\omega=0$) exist only in the symmetric case $\lambda=1$. This marks a strong difference with the same problem with either Dirichlet or Neumann boundary conditions, where it is known that no periodic in time solution exists, also in the asymmetric case, sheding more light on some conjectures and open problems concerning the long time behavior of competition-diffusion systems.

==> logistic_BW/log_lambda_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.937008in}{3.149606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{0.346457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630816in}{0.346457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630816in,y=0.249234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\alpha \omega^* $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017717in}{0.346457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017717in,y=0.249234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404617in}{0.346457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404617in,y=0.249234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha \omega^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492126in}{0.456693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131593in, y=0.408468in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\omega^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492126in}{1.559055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325459in, y=1.510830in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492126in}{2.661417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239618in, y=2.613192in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\omega^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{1.559055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.017717in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{2.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716727in}{0.458704in}}%
\pgfpathlineto{\pgfqpoint{0.730457in}{0.464730in}}%
\pgfpathlineto{\pgfqpoint{0.752944in}{0.474750in}}%
\pgfpathlineto{\pgfqpoint{0.783606in}{0.488726in}}%
\pgfpathlineto{\pgfqpoint{0.821664in}{0.506607in}}%
\pgfpathlineto{\pgfqpoint{0.866179in}{0.528329in}}%
\pgfpathlineto{\pgfqpoint{0.916107in}{0.553811in}}%
\pgfpathlineto{\pgfqpoint{0.970365in}{0.582962in}}%
\pgfpathlineto{\pgfqpoint{1.027894in}{0.615674in}}%
\pgfpathlineto{\pgfqpoint{1.087716in}{0.651829in}}%
\pgfpathlineto{\pgfqpoint{1.148975in}{0.691294in}}%
\pgfpathlineto{\pgfqpoint{1.210956in}{0.733925in}}%
\pgfpathlineto{\pgfqpoint{1.273092in}{0.779567in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{0.828054in}}%
\pgfpathlineto{\pgfqpoint{1.396234in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{1.456733in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{1.516334in}{0.988761in}}%
\pgfpathlineto{\pgfqpoint{1.574991in}{1.046762in}}%
\pgfpathlineto{\pgfqpoint{1.632710in}{1.106632in}}%
\pgfpathlineto{\pgfqpoint{1.689539in}{1.168152in}}%
\pgfpathlineto{\pgfqpoint{1.745560in}{1.231099in}}%
\pgfpathlineto{\pgfqpoint{1.800877in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.855611in}{1.360349in}}%
\pgfpathlineto{\pgfqpoint{1.909899in}{1.426180in}}%
\pgfpathlineto{\pgfqpoint{1.963884in}{1.492496in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{2.071549in}{1.625614in}}%
\pgfpathlineto{\pgfqpoint{2.125534in}{1.691930in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.757761in}}%
\pgfpathlineto{\pgfqpoint{2.234557in}{1.822868in}}%
\pgfpathlineto{\pgfqpoint{2.289873in}{1.887011in}}%
\pgfpathlineto{\pgfqpoint{2.345894in}{1.949958in}}%
\pgfpathlineto{\pgfqpoint{2.402723in}{2.011479in}}%
\pgfpathlineto{\pgfqpoint{2.460442in}{2.071348in}}%
\pgfpathlineto{\pgfqpoint{2.519099in}{2.129349in}}%
\pgfpathlineto{\pgfqpoint{2.578700in}{2.185268in}}%
\pgfpathlineto{\pgfqpoint{2.639199in}{2.238903in}}%
\pgfpathlineto{\pgfqpoint{2.700480in}{2.290056in}}%
\pgfpathlineto{\pgfqpoint{2.762342in}{2.338543in}}%
\pgfpathlineto{\pgfqpoint{2.824477in}{2.384185in}}%
\pgfpathlineto{\pgfqpoint{2.886458in}{2.426816in}}%
\pgfpathlineto{\pgfqpoint{2.947717in}{2.466281in}}%
\pgfpathlineto{\pgfqpoint{3.007539in}{2.502436in}}%
\pgfpathlineto{\pgfqpoint{3.065068in}{2.535148in}}%
\pgfpathlineto{\pgfqpoint{3.119326in}{2.564299in}}%
\pgfpathlineto{\pgfqpoint{3.169254in}{2.589782in}}%
\pgfpathlineto{\pgfqpoint{3.213769in}{2.611503in}}%
\pgfpathlineto{\pgfqpoint{3.251827in}{2.629385in}}%
\pgfpathlineto{\pgfqpoint{3.282490in}{2.643361in}}%
\pgfpathlineto{\pgfqpoint{3.304976in}{2.653380in}}%
\pgfpathlineto{\pgfqpoint{3.318706in}{2.659406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.456693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630816in}{0.456693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404617in}{2.661417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404617in}{2.661417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{2.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543307in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.346457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017717in,y=2.854987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\log(\lambda) \mapsto \omega(\lambda)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> logistic_BW/omega_log_lambda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.937008in}{3.149606in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{0.346457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630816in}{0.346457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630816in,y=0.249234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\omega^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017717in}{0.346457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017717in,y=0.249234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404617in}{0.346457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404617in,y=0.249234in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\omega^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492126in}{0.456693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.042232in, y=0.408468in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\alpha \omega^* $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492126in}{1.559055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325459in, y=1.510830in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492126in}{2.661417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150257in, y=2.613192in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha \omega^*$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{1.559055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.017717in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{2.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633346in}{0.524978in}}%
\pgfpathlineto{\pgfqpoint{0.640928in}{0.535892in}}%
\pgfpathlineto{\pgfqpoint{0.653534in}{0.553765in}}%
\pgfpathlineto{\pgfqpoint{0.671117in}{0.578136in}}%
\pgfpathlineto{\pgfqpoint{0.693614in}{0.608386in}}%
\pgfpathlineto{\pgfqpoint{0.720942in}{0.643768in}}%
\pgfpathlineto{\pgfqpoint{0.753002in}{0.683453in}}%
\pgfpathlineto{\pgfqpoint{0.789677in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{0.830833in}{0.772306in}}%
\pgfpathlineto{\pgfqpoint{0.876320in}{0.819855in}}%
\pgfpathlineto{\pgfqpoint{0.925971in}{0.868545in}}%
\pgfpathlineto{\pgfqpoint{0.979607in}{0.917810in}}%
\pgfpathlineto{\pgfqpoint{1.037030in}{0.967198in}}%
\pgfpathlineto{\pgfqpoint{1.098031in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{1.162389in}{1.065077in}}%
\pgfpathlineto{\pgfqpoint{1.229867in}{1.113164in}}%
\pgfpathlineto{\pgfqpoint{1.300220in}{1.160537in}}%
\pgfpathlineto{\pgfqpoint{1.373192in}{1.207160in}}%
\pgfpathlineto{\pgfqpoint{1.448515in}{1.253037in}}%
\pgfpathlineto{\pgfqpoint{1.525915in}{1.298207in}}%
\pgfpathlineto{\pgfqpoint{1.605109in}{1.342735in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.386702in}}%
\pgfpathlineto{\pgfqpoint{1.767721in}{1.430207in}}%
\pgfpathlineto{\pgfqpoint{1.850544in}{1.473357in}}%
\pgfpathlineto{\pgfqpoint{1.933978in}{1.516267in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{2.101456in}{1.601843in}}%
\pgfpathlineto{\pgfqpoint{2.184889in}{1.644753in}}%
\pgfpathlineto{\pgfqpoint{2.267712in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.731408in}}%
\pgfpathlineto{\pgfqpoint{2.430324in}{1.775376in}}%
\pgfpathlineto{\pgfqpoint{2.509518in}{1.819903in}}%
\pgfpathlineto{\pgfqpoint{2.586918in}{1.865073in}}%
\pgfpathlineto{\pgfqpoint{2.662241in}{1.910951in}}%
\pgfpathlineto{\pgfqpoint{2.735213in}{1.957573in}}%
\pgfpathlineto{\pgfqpoint{2.805566in}{2.004947in}}%
\pgfpathlineto{\pgfqpoint{2.873044in}{2.053034in}}%
\pgfpathlineto{\pgfqpoint{2.937402in}{2.101742in}}%
\pgfpathlineto{\pgfqpoint{2.998403in}{2.150912in}}%
\pgfpathlineto{\pgfqpoint{3.055826in}{2.200300in}}%
\pgfpathlineto{\pgfqpoint{3.109462in}{2.249565in}}%
\pgfpathlineto{\pgfqpoint{3.159113in}{2.298256in}}%
\pgfpathlineto{\pgfqpoint{3.204600in}{2.345805in}}%
\pgfpathlineto{\pgfqpoint{3.245756in}{2.391531in}}%
\pgfpathlineto{\pgfqpoint{3.282431in}{2.434657in}}%
\pgfpathlineto{\pgfqpoint{3.314491in}{2.474342in}}%
\pgfpathlineto{\pgfqpoint{3.341819in}{2.509724in}}%
\pgfpathlineto{\pgfqpoint{3.364316in}{2.539974in}}%
\pgfpathlineto{\pgfqpoint{3.381899in}{2.564346in}}%
\pgfpathlineto{\pgfqpoint{3.394505in}{2.582219in}}%
\pgfpathlineto{\pgfqpoint{3.402087in}{2.593132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.456693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630816in}{0.456693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404617in}{2.661417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.346457in}}{\pgfqpoint{3.051181in}{2.425197in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404617in}{2.661417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{2.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543307in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.346457in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.346457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{2.771654in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.771654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017717in,y=2.854987in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\omega \mapsto \log \lambda(\omega)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> logistic_BW/u_x_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.937008in}{2.755906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{0.303150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630816in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630816in,y=0.205927in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017717in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017717in,y=0.205927in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404617in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404617in,y=0.205927in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.017717in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.399619in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.399634in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.399650in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.399667in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.399686in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.399707in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.399730in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.399754in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.399781in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.399810in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.399841in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.399874in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.399910in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.399949in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.399991in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.400036in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.400084in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.400135in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.400190in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.400310in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.400376in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.400521in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.400601in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.400685in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.400774in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.400868in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.400967in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.401072in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.401183in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.401299in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.401422in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.401551in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.401687in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.401829in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.401978in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.402134in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.402298in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.402468in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.402647in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.402833in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.403027in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.403228in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.403438in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.403882in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.404116in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.404359in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.404610in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.404868in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.405135in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.405410in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.405692in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.405982in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.406583in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.407210in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.407532in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.407859in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.408191in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.408863in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.409201in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.409541in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.409880in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.410216in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.410878in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.411200in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.411513in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.411815in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.412104in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.412378in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.412634in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.412869in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.413079in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.413263in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.413415in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.413533in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.413612in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.413647in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.413635in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.413569in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.413445in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.413256in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.412996in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.412660in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.412240in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.411728in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.411117in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.410398in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.408602in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.407505in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.406263in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.404864in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.403296in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.401548in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.003922}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.399662in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.399723in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.399791in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.399865in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.400034in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.400129in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.400233in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.400346in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.400468in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.400599in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.400741in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.400893in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.401057in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.401233in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.401838in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.402068in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.402574in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.402852in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.403147in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.403791in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.404143in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.404514in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.404907in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.405322in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.405759in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.406220in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.406705in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.407215in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.407751in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.408314in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.408904in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.409521in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.411549in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.412286in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.413053in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.413852in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.414682in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.415545in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.416440in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.417368in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.418329in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.419322in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.420348in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.421406in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.422495in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.423616in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.424767in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.428390in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.429650in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.430933in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.432237in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.433560in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.434898in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.436248in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.437607in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.438972in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.440336in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.441697in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.443047in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.444383in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.446980in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.448228in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.449431in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.450580in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.451666in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.452677in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.453602in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.454430in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.455146in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.455736in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.456185in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.456476in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.456593in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.456514in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.456222in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.455693in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.454905in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.453832in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.452450in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.450729in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.448641in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.446153in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.443233in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.439844in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.435950in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.431511in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.426485in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.420829in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.407439in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.007843}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.399739in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.399886in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.400047in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.400223in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.400415in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.400624in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.400852in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.401098in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.401365in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.401654in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.402300in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.402660in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.403046in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.403904in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.404377in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.404883in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.405422in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.406607in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.407256in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.407944in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.408674in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.409446in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.410263in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.411127in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.412038in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.414010in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.415075in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.417370in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.418603in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.419895in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.421248in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.422663in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.424142in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.425685in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.427294in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.428971in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.430715in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.434411in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.436363in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.438386in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.440479in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.442642in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.444875in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.447177in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.449547in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.451985in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.454487in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.457052in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.459678in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.462362in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.465101in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.467890in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.470725in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.473601in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.476512in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.479452in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.485389in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.488370in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.494305in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.497238in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.500131in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.502970in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.505739in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.513456in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.515766in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.517909in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.519859in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.521589in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.523072in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.524276in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.525167in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.525869in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.525600in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.524860in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.523602in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.521777in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.519330in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.512341in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.507674in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.488148in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.479541in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.469745in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.458670in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.446221in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.432298in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.416796in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.011765}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.399861in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.400142in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.400450in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.400786in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.401152in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.401551in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.401984in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.402453in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.402959in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.403506in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.404095in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.404727in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.405407in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.406914in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.407746in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.408635in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.409582in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.410590in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.411661in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.412799in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.414006in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.415284in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.416637in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.418067in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.419576in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.421168in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.422846in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.424611in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.426467in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.428417in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.430462in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.432606in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.434850in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.437198in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.439651in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.442211in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.444881in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.447663in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.450557in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.456688in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.459928in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.463284in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.466757in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.470348in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.474055in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.477877in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.481814in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.490023in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.494290in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.507698in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.512353in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.521905in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.526786in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.531726in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.536713in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.546785in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.551843in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.556896in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.571846in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.586043in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.590491in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.594748in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.598782in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.602557in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.606035in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.609173in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.616093in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.618098in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.618140in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.617451in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.613581in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.610238in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.605838in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.593480in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.585310in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.564411in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.551430in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.536580in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.500688in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.479333in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.455485in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.428970in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015686}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.400043in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.400523in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.401047in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.401620in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.402244in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.402921in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.403654in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.404447in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.405302in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.406224in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.407214in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.408277in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.410634in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.411936in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.413323in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.414802in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.416374in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.418045in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.419817in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.421694in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.423682in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.425783in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.428001in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.430340in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.432805in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.435398in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.438124in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.440987in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.443989in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.447135in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.450427in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.453870in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.457466in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.461217in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.465127in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.469198in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.473432in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.477831in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.482396in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.487129in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.492030in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.502337in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.524951in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.531010in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.537223in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.543588in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.550098in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.556747in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.563528in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.570432in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.591786in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.606435in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.613839in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.621274in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.628720in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.636157in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.643560in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.650905in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.658164in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.665308in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.672305in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.679119in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.685713in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.692046in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.698073in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.709018in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.713829in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.718119in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.721826in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.724879in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.727205in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.728722in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.728983in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.724894in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.720947in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.715572in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.708639in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.700008in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.645377in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.603527in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.578277in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.549850in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.518015in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.443148in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.019608}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.400304in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.401069in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.402815in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.403803in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.404874in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.406032in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.407282in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.408627in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.410072in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.411623in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.413283in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.415058in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.416953in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.418971in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.421119in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.423402in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.425824in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.428391in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.431108in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.433979in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.437010in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.440206in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.447111in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.450831in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.454734in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.458826in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.463110in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.472274in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.477160in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.482254in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.487559in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.493077in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.498811in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.504763in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.510935in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.517327in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.523939in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.537827in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.552591in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.568212in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.576336in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.584661in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.601893in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.610785in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.629073in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.638449in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.647961in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.657597in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.677173in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.687078in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.707015in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.717000in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.726963in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.746698in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.756405in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.793270in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.801771in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.824709in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.831291in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.842428in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.846822in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.854191in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.854360in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.832361in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.822338in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.810037in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.777801in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.733918in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.707007in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.676433in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.641919in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.511748in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.458432in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023529}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.400671in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.401836in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.403105in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.404483in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.405977in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.409334in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.411209in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.413222in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.415380in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.417689in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.420156in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.422785in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.425584in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.428559in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.431715in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.435061in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.438600in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.442341in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.450448in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.454826in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.464261in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.469328in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.474636in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.480189in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.485991in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.492047in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.498360in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.504934in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.511773in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.518878in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.526252in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.533897in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.541814in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.550002in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.558462in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.567193in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.594994in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.604786in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.635670in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.646445in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.680085in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.703493in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.727553in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.739786in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.752127in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.764555in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.789578in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.814644in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.827118in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.839507in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.863881in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.875783in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.887436in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.898789in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.909789in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.920379in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.930498in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.940079in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.949052in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.964858in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.971521in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.977232in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.981888in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.985379in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.987585in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.988377in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.985160in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.980841in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.974490in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.965921in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.941327in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.924860in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.905294in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.882369in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.855810in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.790599in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.751310in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.602559in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.541446in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.473926in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.027451}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.402888in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.404748in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.406764in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.408943in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.411291in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.413817in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.416528in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.419432in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.422535in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.425845in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.433117in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.437094in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.441308in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.445766in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.450475in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.455442in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.460674in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.466177in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.471957in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.478021in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.484374in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.491021in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.497967in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.505217in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.520644in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.528828in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.537329in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.546148in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.555288in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.564748in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.574530in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.584631in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.595051in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.628195in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.639857in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.651818in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.689414in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.702488in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.715815in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.743178in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.771388in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.785770in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.800310in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.814989in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.829784in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.859626in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.889621in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.904602in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.934359in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.949061in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.977905in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.991956in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.032004in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.056359in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.067633in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.087990in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.104845in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.111716in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.121791in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.124748in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.126137in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.119345in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.112851in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.103918in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.092331in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.077858in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.060250in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.039241in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.014547in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.985862in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.952865in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.915212in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.872543in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.824477in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.710551in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.570089in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031373}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.401857in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.404304in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.406954in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.409818in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.412904in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.416220in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.419775in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.423579in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.427639in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.431966in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.436566in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.441448in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.446621in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.452092in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.457870in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.463961in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.470373in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.477112in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.484186in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.491599in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.499357in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.507465in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.515928in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.533934in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.543483in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.553398in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.563680in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.574332in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.585351in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.596738in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.620605in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.633079in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.645907in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.672605in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.715140in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.729945in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.745045in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.760426in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.808116in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.824472in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.857764in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.891683in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.908820in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.926041in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.943317in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.977919in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.995179in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.012367in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.046375in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.063113in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.079616in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.095836in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.156845in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.170834in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.196828in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.208680in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.219656in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.229665in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.246382in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.252870in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.257950in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.263366in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.250669in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.241539in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.229598in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.214605in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.196299in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.148612in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.118613in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.084063in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.044602in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.999847in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.949395in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.892826in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.829699in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.759564in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.596403in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.502440in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.035294}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.409855in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.413824in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.418085in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.422649in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.427526in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.432725in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.438256in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.444128in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.450349in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.456929in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.463874in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.471193in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.478893in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.486980in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.495460in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.504339in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.523311in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.533412in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.543926in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.554856in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.577966in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.590145in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.615743in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.629157in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.642975in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.657191in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.671799in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.717895in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.767187in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.801656in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.837269in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.855460in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.873882in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.892514in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.911335in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.930321in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.949448in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.988022in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.007414in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.046260in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.065651in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.084976in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.123283in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.142188in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.160873in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.179294in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.215161in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.232506in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.249388in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.265750in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.296661in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.324700in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.337455in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.349254in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.360006in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.369614in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.377972in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.384965in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.390472in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.394360in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.396487in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.396697in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.390690in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.384097in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.374838in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.347394in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.306331in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.279974in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.213988in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.173647in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.018498in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.953974in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.882285in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.802955in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.715500in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.514293in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039216}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.403923in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.408581in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.413594in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.418971in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.424725in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.430864in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.437399in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.451696in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.459475in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.467685in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.476334in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.485428in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.494972in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.504973in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.537747in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.549605in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.561931in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.587985in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.630535in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.645626in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.661160in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.677131in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.693528in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.710342in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.727561in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.745173in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.763165in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.781523in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.838626in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.858279in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.878208in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.898393in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.918813in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.960261in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.981242in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.109026in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.151632in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.172791in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.193807in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.235259in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.255616in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.275672in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.295383in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.333582in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.351971in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.403645in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.462036in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.495311in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.503914in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.516737in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.520708in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.523072in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.510229in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.500829in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.488515in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.473046in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.454165in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.405038in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.374176in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.338669in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.298153in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.252247in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.200543in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.142616in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.078021in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.006299in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.926974in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.638579in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043137}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.405404in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.411637in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.418317in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.433061in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.449717in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.458784in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.468353in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.478430in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.500133in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.511766in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.523924in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.536607in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.549816in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.577806in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.592581in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.607870in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.623668in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.639968in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.656760in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.691782in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.709990in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.728645in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.747732in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.767236in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.787141in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.828078in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.849072in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.870388in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.892005in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.913899in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.936048in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.958426in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.981008in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.026678in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.049711in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.072839in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.096032in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.119260in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.142492in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.165698in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.188845in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.280173in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.346351in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.367767in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.388794in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.449096in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.468115in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.486509in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.504224in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.521202in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.537383in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.580476in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.592777in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.603911in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.613787in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.622307in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.634850in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.638637in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.640592in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.640574in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.627052in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.617449in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.604957in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.570369in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.547760in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.521234in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.490485in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.455186in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.414989in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.369524in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.318402in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.197526in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.126900in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.868776in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.531588in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.047059}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.407251in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.415435in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.424169in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.433463in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.443324in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.453761in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.464778in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.476382in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.488575in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.501360in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.514738in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.528708in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.543269in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.558418in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.574149in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.590458in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.607335in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.624773in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.642761in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.661287in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.680338in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.719956in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.740489in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.761482in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.782914in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.849635in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.895905in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.919502in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.943372in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.967489in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.041033in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.065849in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.090765in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.140777in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.190819in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.215772in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.240636in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.265378in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.289964in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.314363in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.338538in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.362455in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.386080in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.498528in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.519611in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.579298in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.632644in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.648772in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.691349in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.703377in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.714194in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.723716in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.743564in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.746916in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.748437in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.745432in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.740601in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.733327in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.723425in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.694921in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.675869in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.626914in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.561601in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.522028in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.427314in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.371419in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.309302in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.164714in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.081373in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.890399in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.781898in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.664174in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.536852in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.409512in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.420070in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.431287in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.455720in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.482838in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.497405in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.512642in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.528545in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.545108in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.562322in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.580180in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.598669in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.657796in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.678671in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.700099in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.722059in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.767489in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.790910in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.814770in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.839041in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.863695in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.888705in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.018029in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.044530in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.071169in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.151581in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.205269in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.232038in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.285257in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.337830in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.389491in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.464690in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.489011in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.512902in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.536329in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.559256in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.581649in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.624679in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.645240in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.665112in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.684252in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.720156in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.736826in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.752571in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.767337in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.781066in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.793693in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.805151in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.815368in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.824265in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.837754in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.842156in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.844856in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.844678in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.841539in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.836174in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.828424in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.818116in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.805065in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.789070in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.769915in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.747368in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.721179in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.656790in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.618003in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.574399in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.525638in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.471366in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.411210in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.344785in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.191535in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.904587in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.792139in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.670689in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.539930in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.054902}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.412232in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.425626in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.439789in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.454721in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.470420in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.504094in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.540748in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.560164in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.601099in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.622582in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.690837in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.714777in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.764278in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.789780in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.815741in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.868915in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.951290in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.007541in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.035958in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.093193in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.150720in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.179502in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.208248in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.236923in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.265491in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.322168in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.350209in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.378006in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.405526in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.486100in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.512189in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.537841in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.563024in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.587708in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.611861in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.658445in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.680813in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.702520in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.723533in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.743817in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.782049in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.799921in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.816908in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.848049in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.862106in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.875084in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.886926in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.897570in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.906951in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.914996in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.921629in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.930314in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.932178in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.932250in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.930415in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.926548in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.920513in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.912164in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.901343in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.887879in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.871588in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.852271in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.829716in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.803694in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.773962in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.740260in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.702311in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.659824in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.612491in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.559989in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.501980in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.438118in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.291390in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.207793in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.116886in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.911730in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.796825in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.673315in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.540967in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.432177in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.449776in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.468239in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.487553in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.507702in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.528671in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.550437in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.596274in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.645008in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.777893in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.806084in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.863776in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.952979in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.983258in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.013741in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.075148in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.105989in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.136868in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.167743in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.229324in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.259952in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.350736in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.380510in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.409983in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.467892in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.496264in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.524205in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.551686in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.605149in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.631073in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.681167in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.705282in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.728737in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.751506in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.773559in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.794869in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.815406in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.854036in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.872066in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.889193in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.905380in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.920589in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.934779in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.947904in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.959918in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.970769in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.980402in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.988757in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.995770in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.001369in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.005480in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.008898in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.008019in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.005276in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.000556in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.993735in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.984679in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.973245in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.959276in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.942606in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.923053in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.900426in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.811960in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.774829in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.733451in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.687550in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.636838in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.581014in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.452783in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.214148in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.120974in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.796411in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.540153in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062745}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.419200in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.439777in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.483798in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.507194in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.531476in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.556613in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.582571in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.609313in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.636803in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.693857in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.723337in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.753392in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.783975in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.815039in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.846537in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.910638in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.975886in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.008817in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.108261in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.141468in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.174628in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.240630in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.273387in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.305926in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.338207in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.370192in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.401844in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.464011in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.524438in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.553922in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.639106in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.692905in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.718832in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.744078in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.768620in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.792435in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.815499in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.837789in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.859282in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.879953in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.899779in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.918734in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.936791in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.953922in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.970098in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.985287in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.999456in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.012569in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.035468in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.045167in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.053634in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.060815in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.066654in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.071086in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.074044in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.075451in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.075228in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.073286in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.069529in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.063855in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.056151in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.046296in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.034159in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.019601in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.002469in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.982602in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.959826in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.933956in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.904795in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.872134in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.835752in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.750880in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.701892in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.648188in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.589495in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.525535in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.380686in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.299236in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.211404in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.015580in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.907135in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.791420in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.668302in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.537701in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.066667}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.423501in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.448461in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.474451in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.501431in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.558189in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.618364in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.681546in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.714130in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.747300in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.780998in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.815168in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.884684in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.919913in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.955378in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.991023in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.062623in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.205545in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.240919in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.310905in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.345428in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.413333in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.479462in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.543540in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.605320in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.635279in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.693207in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.721130in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.748331in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.774788in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.800482in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.825394in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.849505in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.895253in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.916853in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.937580in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.976339in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.994331in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.011369in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.027431in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.042493in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.056528in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.069507in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.081401in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.092175in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.101794in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.110217in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.117400in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.123297in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.127856in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.131019in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.132726in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.132909in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.131495in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.128405in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.123552in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.116843in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.108177in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.097445in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.084531in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.069306in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.051637in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.008374in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.982461in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.921198in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.885469in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.846072in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.802794in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.755412in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.647417in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.586330in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.520194in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.448769in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.371819in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.289114in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.200436in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.105587in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.004390in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.782408in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.661453in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070588}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.428365in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.458241in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.489179in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.521119in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.553999in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.587754in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.622318in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.657622in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.693598in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.730173in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.767278in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.804841in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.842791in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.035912in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.113487in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.152093in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.190500in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.228654in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.266501in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.303992in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.341079in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.377716in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.518967in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.552775in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.585918in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.650098in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.681085in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.740747in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.769383in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.797197in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.824176in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.850302in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.875563in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.899945in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.967688in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.988425in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.008220in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.027058in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.044926in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.061808in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.077688in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.092547in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.106368in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.119128in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.130805in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.141372in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.150801in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.159060in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.166116in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.171929in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.179660in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.181480in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.181865in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.180755in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.178085in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.173782in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.167770in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.159964in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.150275in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.138604in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.124847in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.108891in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.090616in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.046584in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.020545in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.924472in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.885895in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.843742in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.797820in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.747934in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.693883in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.635465in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.572477in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.431986in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.354098in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.270874in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.182153in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.087795in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.987686in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.769932in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.652253in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.528769in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.074510}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.469104in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.505465in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.581001in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.620004in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.740918in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.950257in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.992546in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.118864in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.160553in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.201923in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.283472in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.323538in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.363066in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.402007in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.440318in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.477959in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.514895in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.654942in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.687899in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.719989in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.751196in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.810895in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.839361in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.866890in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.893471in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.919097in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.943758in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.990160in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.032622in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.052358in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.071087in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.088802in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.105494in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.121152in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.135766in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.149322in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.161806in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.173202in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.183490in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.192650in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.200659in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.213112in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.217494in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.220599in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.222385in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.222810in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.221823in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.219371in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.215396in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.202616in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.193667in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.182907in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.170247in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.155596in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.138854in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.119913in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.098661in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.074977in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.048734in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.019800in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.988032in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.915408in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.874241in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.829623in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.781388in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.729368in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.673395in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.613300in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.480090in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.406663in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.328497in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.245466in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.157464in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.064407in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.966242in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.862947in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.754543in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.522724in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.078431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.439764in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.481007in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.523231in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.566326in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.610183in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.654696in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.745255in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.791092in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.837163in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.883369in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.929614in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.975806in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.021856in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.067679in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.113196in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.158331in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.203012in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.247173in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.375937in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.417442in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.498056in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.648720in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.751657in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.783956in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.815229in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.845467in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.874662in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.902809in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.929905in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.955946in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.980931in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.049533in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.089969in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.108594in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.126155in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.142649in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.158073in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.172421in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.197864in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.208941in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.218906in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.227745in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.235442in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.241978in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.247330in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.251473in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.254380in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.256019in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.256354in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.255347in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.252953in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.249126in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.243814in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.236959in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.228502in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.218375in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.206507in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.192821in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.177235in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.159660in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.140004in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.118168in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.094046in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.067530in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.038503in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.006845in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.972433in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.935135in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.894820in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.851351in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.804592in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.754403in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.700648in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.643189in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.581895in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.447306in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.373785in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.295984in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.213829in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.127263in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.940811in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.736769in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.082353}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.446255in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.493884in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.542358in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.591542in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.691509in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.742035in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.792757in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.843554in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.944925in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.045298in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.094868in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.143911in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.192346in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.240101in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.333302in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.466493in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.508942in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.550356in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.590703in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.629959in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.668103in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.775703in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.809256in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.841642in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.872858in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.902903in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.931778in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.959486in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.986031in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.011416in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.035648in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.058732in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.080674in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.101480in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.121155in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.139706in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.157137in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.173450in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.215711in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.227570in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.238312in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.247931in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.256418in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.263765in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.269959in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.274985in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.278825in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.281459in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.282863in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.283009in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.281867in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.279404in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.275581in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.270356in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.263685in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.255516in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.245797in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.234467in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.221466in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.206724in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.190171in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.171730in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.151318in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.128852in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.104240in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.077389in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.048201in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.016573in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.982400in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.945575in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.905988in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.863526in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.818078in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.769532in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.604225in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.542225in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.257515in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.176884in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.092424in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.004155in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.912121in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.717114in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.614410in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.508492in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.086275}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.453221in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.562686in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.730058in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.786086in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.952956in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.007766in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.061984in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.115512in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.168259in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.271088in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.321028in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.369904in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.417662in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.464258in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.596708in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.638321in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.678634in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.717633in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.755311in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.791663in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.826687in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.860386in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.892763in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.923825in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.953580in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.982040in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.009213in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.059753in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.083145in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.105302in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.126239in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.145967in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.164499in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.181846in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.198019in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.213026in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.226876in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.239576in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.261540in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.270808in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.278932in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.285910in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.291735in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.296399in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.299892in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.302198in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.303303in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.303185in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.301822in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.299189in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.295256in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.289989in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.283354in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.275310in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.265813in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.254817in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.242270in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.228118in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.212302in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.194759in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.175424in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.154228in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.131096in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.105953in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.049311in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.017644in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.983633in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.947187in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.908219in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.866638in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.775282in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.725334in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.557460in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.495262in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.429851in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.361187in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.289248in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.214024in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.135529in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.968878in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.880867in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.789875in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.599575in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.500674in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.090196}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.460603in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.522138in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.584016in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.646051in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.708065in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.769890in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.831368in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.952704in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.012299in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.071022in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.185446in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.295265in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.450190in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.499022in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.679513in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.720851in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.760665in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.798957in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.835734in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.871005in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.904782in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.997313in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.025284in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.051852in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.077038in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.100864in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.123351in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.144520in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.164391in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.182985in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.200320in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.231283in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.244941in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.257403in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.268679in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.278779in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.287710in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.295477in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.302084in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.307530in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.311815in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.314932in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.316876in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.317636in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.317199in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.315550in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.312669in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.296410in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.288358in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.278935in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.268104in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.255824in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.242052in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.226739in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.209837in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.191292in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.171048in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.149046in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.125225in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.099520in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.071866in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.042195in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.976523in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.940382in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.901943in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.861136in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.817893in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.672901in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.619290in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.503862in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.377291in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.239496in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.166429in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.090639in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.931177in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.847712in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.761936in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.584168in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.492608in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.094118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.468329in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.537237in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.606109in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.674737in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.742927in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.810498in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.877286in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.007920in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.194676in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.311933in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.368175in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.475643in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.526802in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.576214in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.623867in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.669755in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.713878in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.756242in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.796859in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.835744in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.872916in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.908397in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.942212in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.974388in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.004954in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.061370in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.087283in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.111706in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.134670in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.156205in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.176340in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.195104in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.212523in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.228623in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.243428in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.256961in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.280286in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.290114in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.298737in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.306169in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.312418in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.317491in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.321393in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.324125in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.325686in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.326072in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.325279in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.323295in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.320111in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.315710in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.310075in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.303186in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.295020in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.285551in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.274749in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.262584in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.249021in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.234022in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.199558in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.180007in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.158847in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.136030in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.111507in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.085223in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.057127in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.027164in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.961418in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.887546in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.847429in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.760588in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.613160in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.559305in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.503057in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.444408in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.383358in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.254124in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.115630in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.891766in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.813282in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.651441in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.568473in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.484442in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.552751in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.628688in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.993632in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.062507in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.195139in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.258722in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.320390in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.380092in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.437789in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.493455in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.547072in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.648140in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.695601in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.741031in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.784452in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.825889in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.865373in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.902938in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.938619in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.004486in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.034753in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.063297in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.090162in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.115387in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.139015in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.161086in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.181638in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.200710in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.218337in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.234554in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.249394in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.262886in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.275060in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.285941in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.295552in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.303915in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.311048in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.316968in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.321688in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.325218in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.327567in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.328740in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.328740in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.327567in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.325218in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.321688in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.316968in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.311048in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.303915in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.295552in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.285941in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.275060in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.262886in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.249394in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.234554in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.218337in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.200710in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.181638in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.161086in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.139015in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.115387in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.090162in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.063297in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.034753in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.004486in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.972455in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.938619in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.902938in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.865373in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.825889in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.784452in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.741031in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.695601in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.648140in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.598634in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.547072in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.493455in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.437789in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.380092in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.320390in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.258722in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.195139in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.129708in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.062507in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.993632in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.851325in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.628688in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.552751in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.101961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.484442in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.568473in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.651441in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.813282in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.891766in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.043064in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.115630in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.186008in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.254124in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.383358in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.444408in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.503057in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.559305in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.613160in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.760588in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.805126in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.847429in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.887546in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.925524in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.961418in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.995280in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.027164in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.057127in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.085223in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.111507in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.136030in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.158847in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.180007in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.199558in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.217549in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.234022in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.249021in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.262584in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.274749in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.285551in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.295020in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.303186in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.310075in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.315710in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.320111in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.323295in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.325279in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.326072in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.325686in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.324125in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.321393in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.317491in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.312418in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.306169in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.298737in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.290114in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.280286in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.269240in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.256961in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.243428in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.228623in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.212523in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.195104in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.176340in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.156205in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.134670in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.111706in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.087283in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.061370in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.004954in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.974388in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.942212in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.908397in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.872916in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.835744in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.796859in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.756242in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.713878in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.669755in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.623867in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.576214in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.526802in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.475643in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.368175in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.311933in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.194676in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.007920in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.877286in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.810498in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.742927in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.674737in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.606109in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.537237in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.468329in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.105882}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.492608in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.584168in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.761936in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.847712in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.931177in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.012191in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.090639in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.166429in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.239496in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.309793in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.377291in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.503862in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.562956in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.619290in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.672901in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.817893in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.861136in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.901943in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.940382in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.976523in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{2.010437in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{2.042195in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.071866in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.099520in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.125225in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.149046in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.171048in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.191292in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.209837in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.226739in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.242052in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.255824in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.268104in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.278935in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.288358in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.296410in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.303126in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.312669in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.315550in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.317199in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.317636in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.316876in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.314932in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.311815in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.307530in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.302084in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.295477in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.287710in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.278779in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.268679in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.257403in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.244941in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.231283in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.216414in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.200320in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.182985in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.164391in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.144520in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.123351in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.100864in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.077038in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.051852in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.025284in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.997313in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.967918in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.937081in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.904782in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.871005in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.835734in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.798957in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.760665in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.720851in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.679513in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.636651in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.592274in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.546392in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.499022in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.450190in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.399926in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.348269in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.295265in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.240969in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.185446in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.128769in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.071022in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.012299in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.952704in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.831368in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.769890in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.708065in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.646051in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.584016in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.522138in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.460603in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.109804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.500674in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.599575in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.696050in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.789875in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.880867in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.968878in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.053794in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.135529in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.214024in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.289248in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.361187in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.429851in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.495262in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.557460in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.672431in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.725334in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.775282in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.822354in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.866638in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.908219in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.947187in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.983633in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{2.017644in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{2.049311in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{2.078718in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.105953in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.131096in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.154228in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.175424in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.194759in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.212302in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.228118in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.242270in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.254817in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.265813in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.275310in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.283354in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.289989in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.295256in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.299189in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.301822in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.303185in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.303303in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.302198in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.299892in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.296399in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.291735in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.285910in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.278932in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.270808in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.261540in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.239576in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.226876in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.213026in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.198019in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.181846in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.164499in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.145967in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.126239in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.105302in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.083145in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.059753in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.035113in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.009213in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.982040in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.953580in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.923825in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.892763in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.860386in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.826687in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.791663in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.755311in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.717633in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.678634in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.638321in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.596708in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.464258in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.417662in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.369904in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.321028in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.271088in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.168259in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.115512in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.061984in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.007766in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.952956in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.841997in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.786086in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.730058in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.618210in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.562686in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.453221in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.113725}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.508492in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.614410in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.717114in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.816402in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.912121in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.004155in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.092424in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.176884in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.257515in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.407347in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.542225in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.604225in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.662710in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.769532in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.818078in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.863526in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.905988in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.945575in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.982400in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{2.016573in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{2.048201in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{2.077389in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{2.104240in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.128852in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.151318in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.171730in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.190171in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.206724in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.221466in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.234467in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.245797in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.255516in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.263685in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.270356in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.275581in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.279404in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.281867in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.283009in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.282863in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.281459in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.278825in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.274985in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.269959in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.263765in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.256418in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.247931in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.238312in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.227570in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.215711in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.202737in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.188650in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.173450in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.157137in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.139706in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.121155in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.101480in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.080674in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{2.058732in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{2.035648in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{2.011416in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.986031in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.959486in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.931778in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.902903in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.872858in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.841642in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.809256in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.775703in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.740987in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.705117in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.668103in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.629959in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.590703in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.550356in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.508942in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.466493in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.423043in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.333302in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.287107in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.240101in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.192346in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.143911in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.094868in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.045298in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.944925in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.843554in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.792757in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.742035in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.691509in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.591542in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.542358in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.493884in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.446255in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.117647}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.515901in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.736769in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.940811in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.127263in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.213829in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.295984in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.373785in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.447306in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.516640in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.581895in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.643189in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.700648in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.754403in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.804592in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.851351in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.894820in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.935135in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.972433in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{2.006845in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{2.038503in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{2.067530in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{2.094046in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{2.118168in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.140004in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.159660in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.177235in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.192821in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.206507in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.218375in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.228502in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.236959in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.243814in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.249126in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.252953in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.255347in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.256354in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.256019in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.254380in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.251473in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.247330in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.241978in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.235442in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.227745in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.218906in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.208941in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.197864in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.185688in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.172421in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.158073in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.142649in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.126155in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.108594in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.089969in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{2.070282in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{2.049533in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{2.027725in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.980931in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.955946in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.929905in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.902809in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.874662in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.845467in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.815229in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.783956in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.751657in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.648720in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.575229in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.498056in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.458161in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.417442in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.375937in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.333691in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.247173in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.203012in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.158331in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.113196in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.067679in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.021856in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.975806in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.929614in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.883369in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.837163in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.791092in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.745255in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.654696in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.610183in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.566326in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.523231in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.481007in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.439764in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121569}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.522724in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.754543in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.862947in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.966242in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.064407in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.157464in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.245466in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.328497in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.406663in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.480090in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.548918in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.613300in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.673395in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.729368in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.781388in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.829623in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.874241in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.915408in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.988032in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{2.019800in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{2.048734in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{2.074977in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{2.098661in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{2.119913in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.138854in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.155596in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.170247in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.182907in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.193667in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.202616in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.209834in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.215396in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.219371in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.221823in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.222810in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.222385in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.220599in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.217494in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.213112in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.207490in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.200659in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.192650in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.183490in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.173202in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.161806in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.149322in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.135766in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.121152in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.105494in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.088802in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{2.071087in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{2.052358in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{2.032622in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{2.011887in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.990160in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.943758in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.919097in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.893471in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.866890in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.839361in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.810895in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.781502in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.751196in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.719989in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.687899in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.654942in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.621140in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.586514in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.551090in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.514895in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.477959in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.440318in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.402007in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.363066in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.323538in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.283472in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.242915in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.201923in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.160553in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.118864in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.034792in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.992546in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.950257in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.908001in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.865857in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.782232in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.740918in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.620004in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.581001in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.542792in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.505465in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.469104in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.433791in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125490}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.528769in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.652253in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.769932in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.881746in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.987686in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.087795in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.182153in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.270874in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.354098in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.431986in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.504716in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.572477in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.635465in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.693883in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.747934in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.797820in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.843742in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.885895in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.924472in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.991623in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{2.020545in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{2.046584in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{2.069893in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{2.090616in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{2.108891in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.124847in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.138604in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.150275in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.159964in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.167770in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.173782in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.178085in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.180755in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.181865in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.181480in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.179660in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.176459in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.171929in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.166116in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.159060in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.150801in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.141372in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.130805in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.119128in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.106368in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.092547in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{2.077688in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{2.061808in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{2.044926in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{2.027058in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{2.008220in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.988425in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.967688in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.946020in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.923435in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.899945in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.875563in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.850302in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.824176in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.797197in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.769383in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.740747in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.711309in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.681085in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.650098in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.585918in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.552775in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.518967in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.449477in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.377716in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.341079in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.303992in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.266501in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.228654in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.190500in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.152093in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.113487in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.074740in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.035912in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.997065in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.881058in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.842791in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.804841in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.767278in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.730173in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.693598in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.657622in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.622318in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.587754in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.553999in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.521119in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.489179in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.458241in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.428365in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.129412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.661453in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.782408in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.004390in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.105587in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.200436in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.289114in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.371819in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.448769in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.520194in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.586330in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.647417in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.703698in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.755412in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.802794in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.846072in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.885469in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.921198in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.953464in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.982461in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{2.008374in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{2.031378in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{2.051637in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{2.069306in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{2.084531in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.097445in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.108177in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.116843in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.123552in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.128405in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.131495in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.132909in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.132726in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.131019in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.127856in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.123297in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.117400in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.110217in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.101794in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.092175in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{2.081401in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{2.069507in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{2.056528in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{2.042493in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.027431in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{2.011369in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.994331in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.976339in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.957416in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.937580in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.916853in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.895253in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.872797in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.849505in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.825394in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.800482in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.774788in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.748331in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.721130in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.693207in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.664582in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.635279in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.605320in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.543540in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.479462in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.446638in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.413333in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.345428in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.310905in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.240919in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.205545in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.169980in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.098467in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.062623in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.991023in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.955378in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.919913in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.884684in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.849749in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.815168in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.780998in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.747300in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.714130in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.681546in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.649606in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.618364in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.558189in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.501431in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.474451in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.448461in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.423501in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.133333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.537701in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.668302in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.791420in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.907135in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.015580in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.116932in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.211404in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.299236in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.380686in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.456026in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.525535in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.589495in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.648188in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.701892in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.750880in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.795415in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.835752in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.872134in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.904795in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.933956in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.959826in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.982602in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{2.002469in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{2.019601in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{2.034159in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{2.046296in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.056151in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.063855in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.069529in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.073286in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.075228in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.075451in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.074044in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{2.071086in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{2.066654in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{2.060815in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{2.053634in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{2.045167in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{2.035468in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{2.024587in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{2.012569in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.999456in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.985287in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.970098in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.953922in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.936791in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.918734in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.899779in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.879953in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.859282in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.837789in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.815499in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.792435in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.768620in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.744078in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.718832in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.692905in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.639106in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.611283in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.553922in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.524438in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.494458in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.464011in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.401844in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.370192in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.338207in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.305926in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.273387in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.240630in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.174628in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.141468in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.108261in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.041889in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.008817in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.975886in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.943144in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.910638in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.846537in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.815039in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.783975in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.753392in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.723337in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.693857in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.664998in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.636803in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.609313in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.582571in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.556613in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.531476in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.507194in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.483798in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.461317in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.439777in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.419200in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.137255}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.540153in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.796411in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.120974in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.214148in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.452783in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.519769in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.581014in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.636838in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.687550in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.733451in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.774829in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.811960in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.845107in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.874517in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.900426in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.923053in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.942606in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.959276in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.973245in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.984679in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.993735in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{2.000556in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{2.005276in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{2.008019in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{2.008898in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{2.008020in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{2.005480in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{2.001369in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.995770in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.988757in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.980402in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.970769in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.959918in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.947904in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.934779in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.920589in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.905380in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.889193in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.872066in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.854036in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.835138in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.815406in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.794869in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.773559in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.751506in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.728737in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.705282in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.681167in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.631073in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.605149in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.551686in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.524205in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.496264in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.467892in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.439121in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.409983in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.380510in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.350736in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.290421in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.259952in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.229324in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.198574in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.167743in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.136868in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.105989in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.075148in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.044385in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.013741in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.983258in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.952979in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.863776in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.834725in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.806084in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.777893in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.750190in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.723014in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.696402in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.670389in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.645008in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.596274in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.572980in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.550437in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.528671in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.507702in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.487553in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.468239in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.449776in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.432177in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.415451in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.141176}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.540967in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.673315in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.796825in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.911730in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.116886in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.207793in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.291390in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.368043in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.438118in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.501980in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.559989in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.612491in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.659824in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.702311in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.740260in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.773962in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.803694in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.829716in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.852271in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.871588in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.887879in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.901343in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.912164in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.920513in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.926548in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.930415in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.932250in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.932178in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.930314in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.921629in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.914996in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.906951in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.897570in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.886926in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.875084in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.862106in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.848049in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.832966in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.816908in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.799921in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.782049in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.763335in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.743817in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.723533in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.702520in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.680813in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.658445in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.611861in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.587708in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.563024in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.537841in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.512189in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.486100in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.432736in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.405526in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.378006in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.350209in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.322168in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.265491in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.236923in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.208248in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.179502in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.150720in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.093193in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.035958in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.007541in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.951290in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.868915in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.842131in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.815741in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.789780in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.764278in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.739267in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.714777in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.690837in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.644715in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.622582in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.601099in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.560164in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.540748in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.522053in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.504094in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.486879in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.470420in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.454721in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.439789in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.425626in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.412232in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.145098}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.539930in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.670689in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.792139in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.904587in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.008381in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.103899in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.191535in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.344785in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.411210in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.471366in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.525638in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.574399in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.618003in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.656790in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.691081in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.721179in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.747368in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.769915in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.789070in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.805065in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.818116in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.828424in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.836174in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.841539in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.844678in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.845739in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.844856in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.842156in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.837754in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.831758in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.824265in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.815368in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.805151in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.793693in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.781066in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.767337in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.752571in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.736826in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.720156in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.684252in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.665112in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.645240in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.624679in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.603469in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.581649in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.559256in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.536329in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.512902in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.489011in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.464690in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.389491in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.337830in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.285257in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.232038in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.205269in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.178439in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.151581in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.097913in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.071169in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.044530in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.018029in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.965567in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.914040in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.888705in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.863695in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.839041in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.814770in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.790910in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.767489in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.722059in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.700099in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.678671in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.657796in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.617778in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.598669in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.580180in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.562322in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.545108in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.528545in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.512642in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.497405in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.482838in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.455720in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.443168in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.431287in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.420070in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.409512in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.149020}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.536852in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.664174in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.781898in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.890399in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.081373in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.164714in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.309302in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.371419in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.427314in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.477388in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.522028in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.561601in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.596453in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.626914in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.675869in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.694921in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.710695in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.723425in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.733327in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.740601in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.745432in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.747991in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.748437in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.746916in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.743564in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.723716in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.714194in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.703377in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.691349in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.678192in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.663976in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.648772in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.632644in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.579298in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.540131in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.519611in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.498528in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.476922in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.409376in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.386080in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.362455in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.338538in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.314363in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.289964in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.265378in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.240636in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.215772in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.190819in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.140777in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.090765in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.065849in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.041033in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.991824in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.967489in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.943372in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.919502in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.895905in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.849635in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.827013in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.782914in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.761482in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.740489in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.719956in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.699900in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.680338in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.661287in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.642761in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.624773in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.607335in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.590458in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.574149in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.558418in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.543269in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.528708in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.514738in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.501360in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.488575in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.476382in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.464778in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.453761in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.443324in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.433463in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.424169in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.415435in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.407251in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.152941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.531588in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.765766in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.868776in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.048877in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.126900in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.197526in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.261212in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.318402in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.369524in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.414989in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.455186in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.490485in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.521234in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.547760in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.570369in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.604957in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.617449in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.627052in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.640574in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.640592in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.638637in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.634850in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.622307in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.613787in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.603911in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.592777in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.580476in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.552703in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.537383in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.521202in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.504224in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.486509in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.468115in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.449096in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.388794in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.367767in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.346351in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.302515in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.280173in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.234829in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.188845in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.165698in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.142492in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.119260in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.096032in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.072839in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.049711in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.026678in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.981008in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.958426in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.936048in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.913899in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.892005in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.870388in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.849072in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.828078in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.807428in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.787141in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.767236in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.747732in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.728645in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.709990in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.691782in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.656760in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.639968in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.623668in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.607870in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.592581in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.577806in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.563549in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.549816in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.536607in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.523924in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.511766in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.500133in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.478430in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.468353in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.458784in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.449717in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.441146in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.433061in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.418317in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.411637in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.405404in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.156863}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.524061in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.638579in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.743594in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.926974in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.006299in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.078021in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.142616in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.200543in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.252247in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.298153in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.338669in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.374176in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.405038in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.431595in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.454165in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.473046in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.488515in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.500829in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.510229in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.521152in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.523072in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.520708in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.516737in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.511096in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.503914in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.495311in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.485396in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.462036in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.434572in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.403645in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.387061in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.351971in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.333582in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.314702in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.295383in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.275672in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.255616in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.235259in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.214642in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.193807in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.172791in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.151632in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.130365in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.109026in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.087647in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.023587in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.981242in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.960261in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.918813in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.898393in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.878208in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.858279in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.838626in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.800230in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.781523in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.763165in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.745173in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.727561in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.710342in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.693528in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.677131in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.661160in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.645626in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.630535in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.615894in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.601709in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.587985in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.574725in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.561931in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.549605in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.537747in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.526357in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.515433in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.504973in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.494972in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.485428in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.476334in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.467685in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.459475in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.451696in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.444340in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.437399in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.430864in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.424725in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.418971in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.413594in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.408581in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.403923in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160784}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.514293in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.715500in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.802955in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.882285in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.953974in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.018498in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.076322in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.173647in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.213988in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.249308in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.279974in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.306331in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.347394in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.374838in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.384097in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.390690in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.396697in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.396487in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.394360in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.390472in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.384965in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.377972in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.369614in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.360006in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.349254in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.337455in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.324700in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.296661in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.265750in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.249388in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.232506in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.215161in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.179294in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.160873in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.142188in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.123283in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.084976in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.065651in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.046260in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.026837in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.007414in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.988022in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.949448in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.930321in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.911335in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.892514in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.873882in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.855460in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.837269in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.801656in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.767187in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.750421in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.717895in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.702160in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.671799in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.657191in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.642975in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.629157in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.615743in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.590145in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.577966in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.566203in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.554856in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.543926in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.533412in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.523311in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.513621in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.504339in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.495460in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.486980in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.478893in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.471193in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.463874in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.456929in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.450349in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.444128in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.438256in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.432725in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.427526in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.422649in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.418085in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.413824in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.409855in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.402757in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.164706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.502440in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.596403in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.681955in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.759564in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.829699in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.892826in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.949395in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.999847in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.044602in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.084063in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.118613in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.148612in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.174400in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.196299in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.214605in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.229598in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.241539in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.250669in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.257214in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.263366in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.257950in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.252870in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.246382in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.238609in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.229665in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.219656in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.208680in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.196828in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.184187in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.170834in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.156845in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.127227in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.111725in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.095836in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.079616in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.063113in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.046375in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.029446in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.012367in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.995179in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.977919in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.960620in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.943317in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.926041in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.908820in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.891683in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.857764in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.824472in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.808116in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.791978in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.760426in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.745045in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.729945in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.715140in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.700641in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.686460in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.672605in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.659085in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.645907in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.633079in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.620605in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.596738in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.585351in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.574332in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.563680in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.553398in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.543483in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.533934in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.515928in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.507465in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.499357in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.491599in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.484186in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.477112in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.470373in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.463961in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.457870in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.452092in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.446621in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.441448in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.436566in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.431966in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.427639in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.423579in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.419775in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.416220in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.412904in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.409818in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.406954in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.404304in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.401857in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.168627}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.488819in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.570089in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.643853in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.710551in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.770617in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.824477in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.872543in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.915212in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.952865in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.985862in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.014547in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.039241in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.060250in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.077858in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.092331in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.103918in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.112851in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.119345in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.123603in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.126137in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.124748in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.121791in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.117404in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.111716in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.104845in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.096902in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.087990in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.067633in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.056359in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.044459in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.032004in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.019061in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.991956in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.977905in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.963591in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.949061in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.934359in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.919526in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.904602in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.889621in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.874619in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.859626in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.844672in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.829784in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.814989in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.800310in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.785770in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.771388in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.757185in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.743178in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.715815in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.702488in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.689414in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.664069in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.651818in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.639857in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.628195in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.605787in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.595051in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.584631in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.574530in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.564748in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.555288in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.546148in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.537329in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.528828in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.520644in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.505217in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.497967in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.491021in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.484374in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.478021in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.471957in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.466177in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.460674in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.455442in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.450475in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.445766in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.441308in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.437094in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.433117in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.425845in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.422535in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.419432in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.416528in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.413817in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.411291in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.408943in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.406764in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.404748in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.402888in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.401176in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.172549}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.473926in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.541446in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.602559in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.657654in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.707114in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.751310in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.790599in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.855810in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.882369in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.905294in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.924860in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.941327in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.965921in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.974490in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.980841in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.985160in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.988377in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.987585in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.985379in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.981888in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.977232in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.971521in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.964858in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.949052in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.940079in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.930498in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.920379in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.909789in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.898789in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.887436in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.875783in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.863881in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.851775in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.839507in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.827118in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.814644in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.789578in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.777047in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.764555in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.752127in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.739786in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.727553in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.715450in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.703493in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.691700in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.680085in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.646445in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.635670in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.614834in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.604786in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.594994in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.567193in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.558462in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.550002in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.541814in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.533897in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.526252in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.518878in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.511773in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.504934in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.498360in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.492047in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.485991in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.480189in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.474636in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.469328in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.464261in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.459429in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.454826in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.450448in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.446288in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.442341in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.438600in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.435061in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.431715in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.428559in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.425584in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.422785in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.420156in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.417689in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.415380in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.413222in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.411209in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.409334in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.405977in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.404483in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.403105in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.401836in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.400671in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.176471}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.458432in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.511748in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.603171in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.641919in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.676433in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.707007in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.733918in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.757432in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.777801in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.810037in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.822338in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.832361in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.840291in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.850550in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.854360in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.854191in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.852805in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.850313in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.846822in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.842428in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.831291in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.824709in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.817551in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.809884in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.801771in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.793270in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.784434in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.765957in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.756405in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.746698in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.726963in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.717000in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.707015in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.687078in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.677173in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.657597in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.647961in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.638449in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.629073in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.619848in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.610785in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.601893in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.584661in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.576336in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.568212in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.552591in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.545100in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.537827in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.530773in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.523939in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.517327in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.510935in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.504763in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.498811in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.493077in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.487559in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.482254in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.477160in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.472274in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.467592in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.463110in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.458826in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.454734in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.450831in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.447111in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.443571in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.440206in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.437010in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.433979in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.431108in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.428391in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.425824in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.423402in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.421119in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.418971in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.416953in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.415058in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.413283in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.411623in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.410072in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.408627in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.407282in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.406032in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.404874in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.403803in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.402815in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.401905in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.401069in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.400304in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180392}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.443148in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.482532in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.518015in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.549850in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.578277in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.603527in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.625824in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.645377in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.662388in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.677046in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.700008in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.708639in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.715572in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.720947in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.724894in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.727534in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.728983in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.729346in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.728722in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.727205in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.724879in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.721826in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.718119in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.713829in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.709018in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.698073in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.692046in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.685713in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.679119in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.672305in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.665308in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.658164in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.650905in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.643560in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.636157in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.628720in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.621274in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.613839in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.606435in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.599078in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.591786in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.584572in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.570432in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.563528in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.556747in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.550098in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.543588in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.537223in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.531010in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.524951in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.519052in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.513315in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.507743in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.502337in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.497099in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.492030in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.487129in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.482396in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.477831in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.473432in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.469198in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.465127in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.461217in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.457466in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.453870in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.450427in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.447135in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.443989in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.440987in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.438124in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.435398in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.432805in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.430340in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.428001in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.425783in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.423682in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.421694in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.419817in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.418045in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.416374in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.414802in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.413323in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.411936in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.410634in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.408277in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.407214in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.406224in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.405302in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.404447in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.403654in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.402921in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.402244in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.401620in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.401047in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.400523in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.400043in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.184314}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.428970in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.455485in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.479333in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.500688in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.519717in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.536580in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.551430in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.564411in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.585310in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.593480in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.600286in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.605838in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.610238in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.613581in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.617451in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.618140in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.618098in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.616093in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.609173in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.606035in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.602557in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.598782in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.594748in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.590491in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.586043in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.581434in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.571846in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.566917in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.556896in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.551843in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.546785in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.541737in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.536713in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.531726in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.526786in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.521905in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.517091in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.512353in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.507698in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.503132in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.494290in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.490023in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.481814in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.477877in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.474055in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.470348in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.466757in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.463284in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.459928in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.456688in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.453565in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.450557in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.447663in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.444881in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.442211in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.439651in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.437198in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.434850in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.432606in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.430462in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.428417in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.426467in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.424611in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.422846in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.421168in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.419576in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.418067in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.416637in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.415284in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.414006in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.412799in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.411661in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.410590in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.409582in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.408635in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.407746in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.406914in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.405407in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.404727in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.404095in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.403506in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.402959in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.402453in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.401984in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.401551in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.401152in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.400786in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.400450in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.400142in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.399861in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.188235}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.416796in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.432298in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.446221in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.458670in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.469745in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.479541in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.488148in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.495652in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.502136in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.507674in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.512341in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.516205in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.519330in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.521777in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.523602in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.524860in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.525600in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.525869in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.525711in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.525167in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.524276in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.523072in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.521589in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.519859in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.517909in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.515766in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.513456in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.511001in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.508422in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.505739in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.502970in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.500131in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.497238in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.494305in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.491345in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.488370in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.485389in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.479452in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.476512in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.473601in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.470725in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.467890in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.465101in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.462362in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.459678in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.457052in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.454487in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.451985in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.449547in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.447177in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.444875in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.442642in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.440479in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.438386in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.436363in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.434411in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.432528in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.430715in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.428971in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.427294in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.425685in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.424142in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.422663in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.421248in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.419895in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.418603in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.417370in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.416194in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.415075in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.414010in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.412998in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.412038in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.411127in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.410263in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.409446in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.408674in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.407944in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.407256in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.406607in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.405997in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.405422in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.404883in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.404377in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.403904in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.403046in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.402660in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.402300in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.401965in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.401654in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.401365in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.401098in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.400852in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.400624in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.400415in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.400223in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.400047in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.399886in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.399739in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.192157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.407439in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.420829in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.426485in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.431511in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.435950in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.439844in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.443233in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.446153in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.448641in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.450729in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.452450in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.453832in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.454905in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.455693in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.456222in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.456514in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.456593in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.456476in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.456185in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.455736in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.455146in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.454430in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.453602in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.452677in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.451666in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.450580in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.449431in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.448228in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.446980in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.445696in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.444383in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.443047in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.441697in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.440336in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.438972in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.437607in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.436248in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.434898in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.433560in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.432237in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.430933in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.429650in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.428390in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.427155in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.424767in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.423616in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.422495in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.421406in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.420348in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.419322in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.418329in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.417368in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.416440in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.415545in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.414682in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.413852in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.413053in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.412286in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.411549in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.410844in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.410168in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.409521in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.408904in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.408314in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.407751in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.407215in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.406705in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.406220in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.405759in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.405322in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.404907in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.404514in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.404143in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.403791in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.403460in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.403147in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.402852in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.402574in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.402313in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.402068in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.401838in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.401623in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.401233in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.401057in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.400893in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.400741in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.400599in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.400468in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.400346in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.400233in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.400129in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.400034in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.399946in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.399865in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.399791in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.399723in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.399662in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.196078}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{0.401548in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{0.403296in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{0.404864in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.406263in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.407505in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.408602in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.409563in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.410398in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.411117in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.411728in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.412240in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.412660in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.412996in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.413256in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.413445in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.413569in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.413635in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.413647in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.413612in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.413533in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.413415in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.413263in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.413079in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.412869in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.412634in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.412378in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.412104in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.411815in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.411513in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.411200in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.410878in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.410550in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.410216in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.409880in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.409541in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.409201in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.408863in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.408525in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.408191in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.407859in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.407532in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.407210in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.406894in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.406583in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.406279in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.405982in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.405692in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.405410in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.405135in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.404868in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.404610in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.404359in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.404116in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.403882in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.403656in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.403438in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.403228in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.403027in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{0.402833in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{0.402647in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.402468in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{0.402298in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{0.402134in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{0.401978in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{0.401829in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.401687in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{0.401551in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{0.401422in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{0.401299in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{0.401183in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{0.401072in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{0.400967in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{0.400868in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{0.400774in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{0.400685in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{0.400601in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{0.400521in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{0.400376in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{0.400310in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{0.400248in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{0.400190in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{0.400135in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{0.400084in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{0.400036in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{0.399991in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{0.399949in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{0.399910in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{0.399874in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{0.399841in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{0.399810in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{0.399781in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{0.399754in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{0.399730in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{0.399707in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{0.399686in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{0.399667in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{0.399650in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{0.399634in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{0.399619in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{0.399606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543307in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.303150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017717in,y=2.508530in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x,\omega) \mapsto u(x,\omega)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> logistic_BW/v_x_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.937008in}{2.755906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.937008in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.755906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{0.303150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630816in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630816in,y=0.205927in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017717in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017717in,y=0.205927in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404617in}{0.303150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.404617in,y=0.205927in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.017717in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{2.017717in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.003922}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.365204in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.366339in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.367585in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.368948in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.370436in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.373818in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.375727in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.377793in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.380025in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.382431in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.385021in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.387805in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.390792in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.393993in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.397419in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.401079in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.404986in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.409150in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.418297in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.423304in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.428615in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.434244in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.440202in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.446503in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.453158in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.460180in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.467583in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.475379in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.501245in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.520677in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.531084in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.541966in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.553333in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.577559in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.590435in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.603829in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.632193in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.647172in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.662684in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.678730in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.712418in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.730050in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.748199in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.766852in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.785999in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.805622in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.825702in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.846218in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.867142in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.888445in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.910091in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.932043in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.954255in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.976679in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.999260in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.021936in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.044641in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.067299in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.089830in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.112143in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.134141in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.155717in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.176754in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.197126in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.216694in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.235311in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.252815in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.269032in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.283773in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.296836in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.308003in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.317039in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{2.323691in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{2.327688in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{2.328740in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{2.326536in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{2.320741in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{2.311000in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{2.296932in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{2.278131in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.254163in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{2.224567in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{2.188853in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{2.146499in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{2.096952in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{2.039628in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.973906in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.899134in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.814622in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.719646in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.495233in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.007843}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.365320in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.366579in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.367959in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.369467in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.371110in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.372896in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.374833in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.376930in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.381635in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.384263in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.393355in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.396822in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.400525in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.413150in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.417900in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.422940in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.428281in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.433934in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.439910in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.446221in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.475040in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.483194in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.491750in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.500717in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.510106in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.519926in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.530187in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.540896in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.552062in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.563693in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.588371in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.601429in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.614972in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.629001in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.643518in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.658522in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.674012in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.689984in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.706433in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.758559in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.776822in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.795505in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.814586in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.834046in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.853857in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.873992in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.894418in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.915098in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.935994in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.957059in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.978246in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.999498in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.020757in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.041958in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.063028in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.083890in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.104459in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.124644in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.144343in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.163448in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.199399in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.215980in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.231438in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.245614in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.258334in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.269415in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.278655in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.285842in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{2.290743in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{2.293113in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{2.292684in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{2.289172in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{2.282270in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{2.271653in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{2.256969in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{2.237844in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.213879in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{2.184646in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{2.149692in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{2.108534in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{2.060659in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.942555in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.871145in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.790658in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.700428in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.599756in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.487921in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.011765}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.365488in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.366930in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.368505in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.372090in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.374114in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.376305in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.378670in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.381218in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.383958in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.386899in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.390050in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.393422in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.397023in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.400863in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.404953in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.409301in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.413919in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.418816in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.424003in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.429489in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.435284in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.441399in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.447843in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.461759in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.469249in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.477106in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.485339in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.493956in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.502965in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.512374in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.522189in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.532417in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.543063in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.554133in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.565631in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.589921in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.602718in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.615949in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.629615in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.643712in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.658238in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.688553in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.704328in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.720502in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.737063in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.753997in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.771290in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.788922in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.806874in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.825123in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.843644in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.862408in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.881385in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.900540in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.919836in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.958685in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.978144in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.997557in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.016868in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.036015in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.054931in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.073543in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.091775in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.109541in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.126752in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.143311in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.159111in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.174041in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.187978in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.200792in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.212341in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.222474in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.231028in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.237828in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.242684in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{2.245394in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{2.245739in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{2.243484in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{2.238379in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{2.230151in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{2.218510in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{2.183722in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.159884in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{2.131248in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{2.097408in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{2.057931in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{2.012355in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.960194in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.900931in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.758906in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.674984in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.581644in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.478255in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.015686}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.365716in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.367402in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.375745in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.380990in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.387041in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.390391in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.397784in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.401846in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.406163in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.410745in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.415600in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.420737in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.431894in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.437931in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.444284in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.450961in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.457971in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.465320in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.473015in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.481064in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.489472in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.498244in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.507386in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.516902in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.537071in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.547728in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.558770in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.570196in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.582007in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.594200in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.606774in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.619724in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.633047in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.660782in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.675178in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.689915in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.704980in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.720360in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.736041in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.752007in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.768238in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.784717in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.801420in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.818324in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.835403in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.852630in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.869975in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.887405in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.904885in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.922377in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.939842in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.957237in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.974516in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.991629in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{2.008524in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.025144in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.041430in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.057318in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.072738in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.087617in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.101877in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.115434in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.128197in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.140069in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.150949in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.160723in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.169272in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.176469in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.182175in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.186241in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.188508in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{2.188803in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{2.186940in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{2.182719in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{2.175926in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{2.166328in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{2.153676in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{2.137703in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{2.118119in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.094616in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{2.066865in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{2.034511in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.997179in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.954470in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.905960in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.851204in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.789735in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.721066in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.644695in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.466773in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.019608}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.366009in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.368010in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.370184in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.372538in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.375082in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.377823in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.380769in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.387312in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.390926in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.394778in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.398878in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.403233in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.407851in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.412740in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.417908in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.423363in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.429110in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.435158in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.441513in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.448180in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.455166in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.462475in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.470113in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.478084in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.486390in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.495036in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.504023in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.513353in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.523027in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.533044in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.543404in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.554105in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.565145in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.576520in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.588225in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.600254in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.612602in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.625260in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.638219in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.651469in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.664999in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.678797in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.692849in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.707140in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.721654in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.736373in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.751279in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.766350in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.781567in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.796905in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.812341in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.827848in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.843400in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.858966in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.874518in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.890022in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.905444in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.920750in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.935901in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.950857in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.965579in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.980020in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.994136in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{2.007877in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{2.021193in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.034027in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.046324in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.058021in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.069053in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.079352in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.088843in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.097447in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.105080in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.111651in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.117064in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.121214in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.123988in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.125266in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.124916in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{2.122798in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{2.118759in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{2.112635in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{2.104249in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{2.093408in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{2.079905in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{2.044007in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.021114in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.994563in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.964059in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.929287in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.889915in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.845590in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.795945in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.679141in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.611180in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.536301in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.454097in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.023529}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.366375in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.368765in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.371352in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.374143in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.377148in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.380373in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.383826in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.387515in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.391448in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.395632in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.400075in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.409761in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.415018in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.420560in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.426390in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.438939in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.445667in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.467700in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.475670in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.483954in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.501465in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.510690in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.520226in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.530069in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.540216in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.550660in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.561397in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.572420in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.583721in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.595290in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.607119in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.619196in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.631509in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.644046in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.656793in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.669735in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.696139in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.709566in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.723120in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.736778in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.750522in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.764330in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.778178in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.792043in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.805901in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.819727in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.833494in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.847176in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.860744in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.874169in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.887422in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.900471in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.913285in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.925831in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.938075in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.949980in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.961512in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.972630in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.993469in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{2.003103in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{2.012154in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{2.020573in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{2.028309in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{2.035309in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{2.041514in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{2.046863in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{2.051291in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{2.054727in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.057095in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{2.058315in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{2.058298in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{2.056950in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{2.054167in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{2.049838in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{2.043843in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{2.036050in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{2.026319in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{2.014496in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{2.000416in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.983899in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.942771in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.917732in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.889398in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.857518in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.821828in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.782048in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.737891in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.689056in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.635239in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.576137in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.511447in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.440882in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.027451}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.366817in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.369675in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.372756in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.376067in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.379615in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.383407in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.391750in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.396314in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.401147in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.406255in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.411642in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.417313in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.423270in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.436061in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.442898in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.457461in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.465187in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.473210in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.481525in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.499026in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.517657in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.527382in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.537372in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.547617in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.558109in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.568837in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.579791in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.590959in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.602328in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.613884in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.625613in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.637499in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.649526in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.661676in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.673933in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.686278in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.698690in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.711151in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.723640in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.736136in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.761060in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.773445in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.785747in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.797943in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.810009in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.821922in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.833657in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.845189in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.856493in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.867545in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.878318in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.888786in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.898924in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.908704in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.918099in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.927082in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.935624in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.943696in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.951267in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.958307in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.964783in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.970661in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.975905in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.980478in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.984341in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.987450in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.989761in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.991225in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.991790in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.991400in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.989994in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.987505in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.983863in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.978988in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.972797in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.965198in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.945363in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.932902in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.918578in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.902253in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.883779in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.862997in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.813822in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.785058in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.753249in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.718188in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.679662in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.637460in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.591366in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.541175in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.486692in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.427741in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.031373}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.367338in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.374401in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.378311in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.382482in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.386919in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.391626in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.396610in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.401872in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.413246in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.419363in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.425768in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.432460in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.439441in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.446709in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.454261in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.462095in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.470207in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.478592in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.487245in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.496158in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.505324in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.514735in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.524381in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.534251in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.544336in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.554621in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.565095in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.575743in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.586550in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.597501in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.608580in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.619769in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.631051in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.642408in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.653821in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.665270in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.676735in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.688197in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.699635in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.711027in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.722354in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.733594in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.744725in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.755727in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.766577in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.777255in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.798010in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.808044in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.817822in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.827323in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.836527in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.845414in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.853963in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.862155in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.869970in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.884393in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.890960in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.897073in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.902711in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.907854in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.912481in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.916571in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.920102in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.923051in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.925393in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.927104in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.928155in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.928518in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.928161in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.927051in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.925150in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.922419in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.918814in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.908786in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.902255in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.894631in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.885847in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.875829in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.864498in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.851766in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.821721in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.804198in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.784858in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.763580in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.740236in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.714694in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.686818in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.656468in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.623508in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.587802in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.549223in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.507656in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.463003in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.415189in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.035294}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.367940in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.371975in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.376283in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.380867in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.385732in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.390881in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.402038in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.414345in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.420929in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.434949in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.442377in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.450079in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.458048in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.466277in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.474759in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.483485in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.501629in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.511025in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.520620in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.530401in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.540353in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.550462in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.560711in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.602767in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.613455in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.624174in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.634905in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.645627in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.656320in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.666964in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.677537in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.688019in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.698390in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.708630in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.718717in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.728632in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.738355in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.757150in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.766183in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.783434in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.791616in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.799481in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.807012in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.814195in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.821016in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.827458in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.833510in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.839158in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.844388in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.849189in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.853549in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.857454in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.860894in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.863857in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.866331in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.869761in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.870691in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.871080in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.870913in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.870175in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.868847in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.866912in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.864349in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.857247in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.852656in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.847334in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.834359in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.826632in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.818021in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.808479in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.797956in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.786396in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.773738in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.744872in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.728524in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.710799in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.691620in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.648578in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.624555in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.598761in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.571125in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.541583in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.510083in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.476592in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.441095in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.403606in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.039216}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.368620in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.373358in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.383713in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.389332in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.395246in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.407949in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.414733in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.421798in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.429141in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.436753in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.452756in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.461128in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.469733in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.478558in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.487591in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.496819in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.506226in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.515796in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.525514in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.535362in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.545322in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.555376in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.565503in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.575686in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.585903in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.596135in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.606360in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.616559in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.626709in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.636790in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.646781in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.656662in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.666412in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.676010in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.685438in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.694675in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.703703in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.712503in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.721059in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.729352in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.737366in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.745087in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.752498in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.766340in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.772745in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.778789in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.784463in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.789756in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.794659in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.799163in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.806945in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.810209in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.813046in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.815451in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.817417in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.818940in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.820014in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.820635in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.820797in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.820495in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.819722in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.818474in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.816742in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.814519in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.811798in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.808567in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.804817in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.800535in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.795708in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.790320in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.784354in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.777791in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.770609in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.762786in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.754296in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.745110in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.735198in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.724528in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.713064in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.700771in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.687608in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.673536in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.658515in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.642503in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.625461in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.607349in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.588134in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.567785in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.546279in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.523603in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.499755in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.474748in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.448616in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.421414in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.393228in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.043137}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.369373in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.374881in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.380696in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.393233in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.399946in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.406949in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.414233in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.421791in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.429612in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.437686in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.446000in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.454543in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.463298in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.481389in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.490690in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.500139in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.509716in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.519403in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.529179in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.539024in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.558836in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.578667in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.588536in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.598343in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.608069in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.617690in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.627187in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.636537in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.654719in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.663511in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.672079in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.680405in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.688472in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.696264in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.703765in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.710962in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.717840in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.730593in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.736446in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.741936in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.747056in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.751798in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.760121in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.763692in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.766863in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.769631in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.771993in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.773948in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.775493in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.776628in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.777353in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.777666in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.777567in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.777058in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.776137in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.774804in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.773060in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.770905in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.768336in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.765353in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.761953in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.758135in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.753895in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.749227in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.744129in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.738592in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.732609in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.719271in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.704031in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.695666in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.686786in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.677374in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.667413in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.656887in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.645778in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.634069in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.621741in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.608780in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.595171in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.580903in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.565968in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.550364in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.517171in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.481467in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.462769in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.404161in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.384157in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.047059}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.370192in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.376529in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.383176in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.390127in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.397371in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.404900in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.412701in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.420761in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.437600in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.446348in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.455291in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.483104in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.492635in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.502260in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.511958in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.521706in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.531479in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.541257in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.551014in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.560728in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.589378in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.598689in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.607843in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.616820in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.625599in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.634160in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.642485in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.650555in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.658353in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.665865in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.673074in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.679967in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.686531in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.692755in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.698629in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.704143in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.709289in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.714060in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.718450in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.722454in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.726070in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.729293in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.732121in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.736593in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.738237in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.739487in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.740345in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.740814in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.740896in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.740594in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.739913in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.737424in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.735624in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.733458in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.730931in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.728046in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.724805in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.721211in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.717266in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.712973in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.708332in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.703344in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.698008in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.692324in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.686290in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.679904in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.673162in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.666061in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.658596in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.650762in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.642554in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.633966in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.624993in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.615628in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.605866in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.595703in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.585136in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.574163in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.551009in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.538841in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.526294in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.513389in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.500153in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.486623in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.472844in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.458875in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.444789in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.430676in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.416642in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.389340in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050980}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.371068in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.378279in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.385794in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.393598in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.410014in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.427389in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.436388in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.445566in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.454902in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.473953in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.483619in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.493347in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.503112in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.512887in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.522647in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.532368in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.542023in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.551589in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.561039in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.570351in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.579502in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.588467in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.597227in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.605760in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.614047in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.622068in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.629806in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.637246in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.644371in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.651169in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.657626in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.663732in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.669477in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.674852in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.679850in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.684465in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.688692in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.692528in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.695970in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.699017in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.701670in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.703927in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.705792in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.708353in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.709057in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.709382in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.709333in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.708916in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.708137in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.707001in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.705515in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.703685in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.701518in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.699020in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.696197in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.693056in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.689602in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.685841in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.681778in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.672764in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.667822in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.662594in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.657082in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.651290in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.645219in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.638870in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.632243in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.625340in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.618159in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.610701in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.602966in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.594952in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.586661in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.578093in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.569249in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.560132in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.550747in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.531199in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.521059in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.500127in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.489386in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.478503in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.467522in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.445478in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.434552in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.423801in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.413327in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.403247in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.393698in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.384833in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.376826in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.369868in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.054902}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.371990in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.380108in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.388508in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.406070in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.424495in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.433970in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.443585in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.453313in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.463127in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.472998in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.482899in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.492802in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.502678in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.512498in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.531866in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.541360in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.550691in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.559837in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.568773in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.577476in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.585926in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.594101in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.601984in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.609557in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.616803in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.623710in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.630263in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.636451in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.642265in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.647696in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.652737in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.657383in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.661629in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.665474in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.668915in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.671953in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.674588in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.676823in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.678660in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.681159in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.681831in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.682127in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.682052in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.681615in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.680823in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.679684in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.678207in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.676399in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.674270in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.671828in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.669080in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.662705in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.659092in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.655207in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.651055in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.646644in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.641980in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.631916in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.626526in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.620903in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.615051in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.608975in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.602676in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.589421in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.582470in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.575307in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.567933in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.552564in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.536392in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.528018in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.519461in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.510732in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.501843in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.492811in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.483653in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.474396in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.465068in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.455706in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.446351in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.437055in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.427877in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.418889in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.410171in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.401817in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.393935in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.386647in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.380089in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.374416in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.369795in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.366412in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.058824}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.372945in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.400777in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.420315in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.430288in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.440357in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.460651in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.470814in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.480944in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.491011in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.500984in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.510833in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.520528in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.530043in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.539350in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.548423in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.557240in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.565776in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.574011in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.581927in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.589504in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.596728in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.603584in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.610060in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.616145in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.621831in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.627110in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.631977in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.640461in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.644075in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.647271in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.650049in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.652415in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.654371in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.655923in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.657077in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.657841in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.658222in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.658228in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.657869in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.657154in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.656093in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.654696in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.652972in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.650933in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.648589in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.645949in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.643025in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.636360in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.632639in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.628670in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.624463in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.620025in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.615363in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.610487in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.605400in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.600111in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.594625in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.588945in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.577029in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.564394in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.557816in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.551069in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.544157in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.537081in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.522459in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.514921in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.507240in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.499423in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.491479in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.483418in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.475255in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.467005in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.441959in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.433607in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.425315in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.417132in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.401318in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.393825in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.386717in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.380089in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.374049in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.368719in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.364231in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.360734in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.357370in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.357862in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.360062in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.062745}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.373918in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.394045in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.404356in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.414785in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.425294in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.435847in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.446407in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.456939in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.467406in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.477775in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.488011in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.498081in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.507955in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.517602in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.526995in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.536107in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.544913in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.553392in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.561522in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.569286in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.583650in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.590224in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.596378in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.602104in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.612250in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.616664in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.620635in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.624167in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.627260in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.629919in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.632150in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.633957in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.635349in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.636335in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.636923in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.636947in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.636404in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.635507in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.634268in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.632698in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.630809in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.628614in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.626124in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.623352in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.620309in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.617006in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.613454in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.609665in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.605648in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.601413in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.592324in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.587488in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.582468in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.571901in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.566367in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.554826in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.548829in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.542685in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.536400in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.529977in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.523419in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.509915in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.488748in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.481471in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.474093in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.466625in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.451461in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.443794in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.436094in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.413037in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.405470in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.398028in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.390760in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.383723in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.376981in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.370608in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.364688in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.359314in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.354591in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.347573in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.345545in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.347221in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.350932in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.356522in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.066667}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.374897in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.385778in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.396773in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.407841in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.430022in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.441052in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.451988in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.462791in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.473422in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.483847in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.494031in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.503942in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.513550in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.522829in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.531753in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.540299in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.548448in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.556182in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.563485in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.570345in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.576753in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.582699in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.588179in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.593190in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.597729in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.601798in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.605399in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.608536in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.611216in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.613445in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.615231in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.616585in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.617518in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.618039in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.618163in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.617901in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.617267in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.616275in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.614938in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.613270in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.611286in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.608999in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.606423in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.603571in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.600457in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.597094in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.593494in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.589669in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.581388in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.576954in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.572336in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.567545in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.562589in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.557475in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.552210in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.546801in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.541255in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.535576in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.523841in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.517794in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.511631in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.505358in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.498977in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.479226in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.472452in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.465592in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.458650in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.451634in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.444552in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.430231in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.415790in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.408569in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.401377in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.394242in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.387196in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.380275in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.373522in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.366988in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.360726in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.354802in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.349287in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.344261in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.339814in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.336045in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.333064in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.330988in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.329948in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.330082in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.334466in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.339031in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.345395in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.070588}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.375864in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.387626in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.399409in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.411165in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.422845in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.434404in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.445796in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.456980in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.467915in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.478565in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.488894in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.498870in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.508465in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.517652in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.526409in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.534716in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.542555in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.549914in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.556781in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.563148in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.569009in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.574362in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.583544in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.587378in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.590716in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.595932in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.597831in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.600268in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.600834in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.600984in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.600733in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.600097in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.599091in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.597733in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.596037in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.594021in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.591699in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.589088in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.586204in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.583060in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.579672in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.576053in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.572217in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.568177in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.563944in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.559529in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.554945in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.550199in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.545303in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.540263in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.535089in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.529787in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.518826in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.513179in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.507426in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.501573in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.495623in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.489581in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.483450in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.477232in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.470932in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.464552in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.458097in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.451570in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.444976in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.431608in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.424848in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.418048in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.411218in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.404372in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.397524in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.390690in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.383893in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.377154in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.370503in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.363971in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.357595in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.345485in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.339854in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.334584in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.329745in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.325412in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.321669in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.318610in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.316335in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.314953in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.314583in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.315351in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.317387in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.320832in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.325826in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.332516in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.341044in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.351552in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.074510}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.389399in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.426428in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.438347in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.449977in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.461274in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.472201in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.482722in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.492806in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.502426in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.511558in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.520183in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.535846in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.542863in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.555236in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.560590in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.565391in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.569645in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.573358in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.576540in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.579204in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.581361in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.583025in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.584942in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.585227in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.585088in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.584542in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.583607in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.582304in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.580650in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.578664in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.576364in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.573768in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.570893in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.567757in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.564376in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.560765in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.556939in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.552913in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.548700in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.544312in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.539762in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.530217in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.525241in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.520143in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.514929in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.509607in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.504184in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.498664in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.493054in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.481579in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.457719in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.451583in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.445385in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.439127in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.426450in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.420038in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.413584in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.407096in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.400580in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.394046in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.387504in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.380968in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.374452in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.367974in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.361555in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.355219in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.348993in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.337004in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.331318in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.325897in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.320793in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.316066in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.308002in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.304816in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.302304in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.300561in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.299684in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.300965in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.303353in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.307067in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.312233in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.318979in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.327427in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.337702in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.349916in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.078431}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.377699in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.391064in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.404208in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.417075in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.441768in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.453503in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.464775in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.475551in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.485801in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.495499in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.504626in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.513163in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.521101in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.528430in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.535147in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.541251in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.546745in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.551636in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.555931in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.559643in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.562783in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.565368in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.567415in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.568941in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.569967in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.570512in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.570597in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.570245in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.569476in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.568312in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.566775in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.564886in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.562666in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.560136in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.557317in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.554226in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.550882in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.547305in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.543509in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.539512in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.535328in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.530972in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.526456in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.516996in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.512074in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.507035in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.501891in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.496647in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.491312in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.485891in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.480391in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.474816in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.463461in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.451855in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.445966in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.440023in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.434029in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.427987in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.409600in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.403397in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.397163in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.390904in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.384628in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.378342in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.372057in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.365782in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.359531in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.353319in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.347166in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.341090in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.335117in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.329272in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.323589in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.318100in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.312847in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.307872in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.298965in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.295146in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.291838in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.287045in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.285723in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.285235in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.285676in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.287146in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.289750in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.293594in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.298789in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.305443in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.323556in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.348730in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.082353}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.378533in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.406274in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.419536in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.432323in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.444588in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.456291in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.477887in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.487729in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.496910in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.505418in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.513246in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.520392in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.526858in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.542253in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.546092in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.549311in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.551931in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.553972in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.555458in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.556412in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.556858in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.556822in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.556328in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.555403in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.554072in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.552359in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.550288in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.547884in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.545170in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.542167in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.538897in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.535381in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.531638in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.527686in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.519223in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.514743in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.510117in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.505356in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.500474in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.495480in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.490386in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.479926in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.469155in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.463669in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.458122in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.452518in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.446862in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.435405in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.429609in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.417898in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.411986in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.406040in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.394058in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.388029in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.381979in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.369840in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.363763in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.357692in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.351638in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.345610in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.339624in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.333694in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.327839in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.322079in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.316438in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.310943in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.305625in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.300516in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.295655in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.291084in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.286850in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.283004in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.279602in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.276706in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.272697in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.271565in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.272281in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.273968in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.276718in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.280624in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.292277in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.300210in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.309666in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.320724in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.333457in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.347925in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.086275}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.379286in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.393933in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.408052in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.421588in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.446731in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.458266in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.469075in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.479139in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.488446in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.496990in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.504770in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.511790in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.523593in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.532515in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.535947in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.538724in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.540873in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.543833in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.543754in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.543192in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.540737in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.538900in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.536696in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.534151in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.531290in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.528139in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.524721in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.521059in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.517174in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.513085in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.508811in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.504370in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.499778in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.495048in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.490196in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.480169in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.475016in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.469783in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.464476in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.453674in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.448190in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.442657in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.437080in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.431461in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.425805in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.420114in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.414391in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.408637in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.402855in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.397047in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.391215in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.385362in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.373604in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.361801in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.355894in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.349991in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.344100in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.338231in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.332392in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.326596in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.320857in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.309614in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.304150in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.298821in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.288676in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.283923in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.279429in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.275234in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.271384in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.267925in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.262393in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.258463in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.258585in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.259545in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.261420in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.268234in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.273332in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.279665in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.287307in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.296332in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.306805in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.318785in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.332319in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.347442in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.090196}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.379941in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.395066in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.409491in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.423167in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.436055in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.448125in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.459354in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.469729in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.479244in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.487898in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.495698in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.502656in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.514117in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.518666in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.522462in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.525536in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.527919in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.529645in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.530749in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.531264in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.531226in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.530670in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.529630in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.528140in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.526233in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.523941in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.521294in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.518321in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.515051in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.511510in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.507722in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.503711in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.499499in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.495106in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.490550in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.485849in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.481019in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.476074in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.471026in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.465888in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.460670in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.450031in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.444625in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.433673in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.428137in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.422567in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.416966in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.411338in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.405685in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.400009in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.394313in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.388598in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.382867in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.377122in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.371364in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.365597in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.359822in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.354045in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.348268in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.342497in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.336737in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.330994in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.325278in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.319597in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.313962in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.308385in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.302881in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.297466in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.292157in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.286976in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.277093in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.272444in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.268033in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.263892in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.260061in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.256581in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.253495in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.250852in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.248703in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.247103in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.246110in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.245783in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.246186in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.247385in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.249446in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.252438in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.256428in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.261485in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.275057in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.283695in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.293639in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.304934in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.331713in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.347233in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.094118}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.380475in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.395947in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.410539in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.424212in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.436937in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.448697in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.459483in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.469295in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.478141in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.486035in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.492998in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.499054in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.504235in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.508573in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.512104in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.514866in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.516900in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.518247in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.519042in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.518573in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.517580in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.516102in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.514177in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.511842in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.509132in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.506080in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.502717in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.499073in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.495177in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.491053in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.486727in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.482219in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.477551in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.472741in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.467806in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.462762in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.457622in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.452400in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.447105in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.441748in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.436337in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.430880in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.425384in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.419853in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.414294in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.408710in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.403104in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.397480in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.391841in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.386188in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.380523in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.374849in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.369168in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.363480in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.357789in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.346406in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.340720in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.335043in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.329378in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.323731in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.318109in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.312519in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.306969in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.296030in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.290665in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.285390in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.280219in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.275172in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.265534in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.260991in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.256669in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.252596in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.248807in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.245338in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.242226in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.239513in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.237243in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.235463in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.234222in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.233565in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.234259in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.235708in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.237972in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.241107in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.245171in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.250221in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.263487in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.271801in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.281292in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.291994in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.303931in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.317120in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.331565in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.347257in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.380867in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.396535in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.411139in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.424653in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.448369in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.458576in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.467700in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.475765in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.482801in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.488844in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.493932in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.498110in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.501422in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.503916in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.505641in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.506646in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.506979in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.506688in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.505821in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.502538in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.500208in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.494376in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.490946in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.487220in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.483229in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.479002in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.474566in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.469945in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.465162in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.460238in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.450038in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.444794in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.439472in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.434085in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.428641in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.423152in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.417624in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.412064in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.406479in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.400873in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.395251in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.389616in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.378320in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.372663in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.367003in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.355684in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.350027in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.344375in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.338730in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.333095in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.327473in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.321867in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.316282in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.310723in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.305195in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.299705in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.294262in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.288874in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.283552in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.278308in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.273155in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.268108in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.263184in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.258401in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.253781in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.249344in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.241126in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.237400in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.233971in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.230871in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.228138in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.225809in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.223924in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.221658in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.221368in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.221700in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.222705in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.224430in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.226925in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.230237in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.234414in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.239503in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.245545in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.252582in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.260647in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.269771in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.279977in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.291283in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.303694in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.317208in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.331812in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.347480in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.101961}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.381089in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.396781in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.411226in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.424415in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.436353in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.447054in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.456545in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.464859in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.478126in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.483175in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.490375in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.492638in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.494088in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.494781in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.494124in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.492883in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.491103in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.488833in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.486121in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.483009in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.479539in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.475750in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.471678in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.467355in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.462812in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.458077in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.453174in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.442957in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.437681in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.426878in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.421378in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.415828in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.410237in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.404615in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.398969in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.387626in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.381940in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.376249in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.370557in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.364866in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.347823in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.342159in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.336506in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.330866in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.325242in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.319637in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.314053in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.308493in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.302963in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.297466in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.292010in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.281242in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.275947in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.270724in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.255606in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.250796in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.246128in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.241620in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.237293in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.233170in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.229273in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.225629in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.222267in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.219215in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.216504in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.214169in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.212245in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.209774in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.209304in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.209399in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.210099in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.211446in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.216243in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.219774in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.224112in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.229292in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.235349in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.242311in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.259051in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.268863in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.291410in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.317807in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.332399in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.347871in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.105882}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.396633in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.410729in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.423412in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.434708in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.444652in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.453289in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.460673in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.471918in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.475909in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.480962in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.482160in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.482564in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.482237in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.481243in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.479643in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.477494in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.474852in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.471766in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.464454in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.460314in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.455902in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.451254in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.446400in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.441370in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.436189in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.430881in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.425465in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.414384in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.408749in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.403068in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.397352in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.391610in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.385850in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.374302in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.368524in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.351225in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.345479in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.339748in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.334033in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.328337in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.322662in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.317008in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.311380in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.305779in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.300209in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.294674in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.289176in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.283721in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.278316in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.267676in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.262458in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.257320in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.252273in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.247327in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.242497in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.237796in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.228848in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.224635in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.220625in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.216837in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.213296in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.210025in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.207053in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.204406in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.202113in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.200206in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.197676in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.197120in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.197083in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.197598in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.198701in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.200427in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.202811in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.205884in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.209681in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.214229in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.219557in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.232648in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.240448in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.258617in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.268992in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.280222in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.292291in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.305179in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.318855in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.333280in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.348406in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.109804}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.380905in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.396028in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.421541in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.432015in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.441040in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.448682in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.455014in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.460113in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.466926in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.468801in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.469761in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.469884in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.467910in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.465954in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.463437in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.456963in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.453112in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.448918in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.444424in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.439670in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.434693in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.429525in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.418732in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.413156in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.407490in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.401751in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.395955in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.390116in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.378355in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.372453in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.366546in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.360640in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.354742in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.348855in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.337131in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.331300in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.325492in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.319710in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.313956in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.308232in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.302541in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.296885in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.291267in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.285689in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.280156in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.274672in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.269241in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.263870in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.258564in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.253330in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.243114in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.238151in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.233298in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.228569in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.219535in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.215262in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.207287in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.203625in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.200207in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.197056in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.194196in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.191650in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.189446in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.187610in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.186170in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.185154in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.184592in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.184513in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.184948in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.185924in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.187473in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.189622in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.192399in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.195831in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.199942in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.204754in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.210286in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.216556in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.223577in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.231357in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.239901in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.249207in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.259271in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.270080in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.281616in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.293853in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.306759in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.320295in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.349060in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.113725}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.380422in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.394890in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.407623in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.428136in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.436069in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.442568in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.447723in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.451628in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.456065in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.456781in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.456615in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.453966in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.451641in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.448744in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.445342in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.441497in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.437263in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.432692in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.427831in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.422722in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.417403in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.411908in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.406267in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.400507in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.394652in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.388723in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.382736in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.376709in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.370654in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.364583in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.358507in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.352432in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.346367in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.340317in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.334288in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.328283in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.322306in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.316361in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.310449in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.304574in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.298737in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.292942in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.287190in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.281484in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.270225in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.264678in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.259191in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.253770in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.248421in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.243148in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.237961in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.232866in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.227872in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.222990in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.218230in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.213603in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.209123in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.204804in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.200660in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.196708in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.192965in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.189449in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.186179in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.183177in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.180462in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.178058in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.175988in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.174275in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.172943in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.171525in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.171935in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.174374in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.176415in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.179035in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.182254in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.186093in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.190569in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.195696in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.201488in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.207955in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.215101in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.222929in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.231436in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.240617in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.250459in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.260946in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.272055in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.283759in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.308810in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.322072in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.335759in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.349814in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.117647}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.379617in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.393131in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.404791in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.414683in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.422904in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.429558in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.434752in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.438597in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.441200in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.442671in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.443112in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.442623in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.441301in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.439235in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.436508in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.433200in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.429382in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.425120in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.420474in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.415500in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.410246in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.404758in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.399074in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.393230in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.387256in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.381181in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.375027in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.368816in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.362565in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.350004in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.337442in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.331184in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.324950in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.318746in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.312577in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.300359in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.294317in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.288323in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.282381in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.276492in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.270659in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.264886in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.259175in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.253530in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.242455in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.237035in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.231700in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.226456in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.221311in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.216273in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.211350in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.206552in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.201890in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.197375in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.193019in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.188835in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.184837in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.181042in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.177464in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.171030in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.168210in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.165680in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.163461in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.161572in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.160035in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.158871in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.158102in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.157749in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.157835in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.158380in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.159405in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.160932in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.162978in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.165563in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.168704in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.176710in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.181601in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.187095in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.193200in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.207246in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.223721in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.232847in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.242545in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.252795in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.274844in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.286578in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.298735in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.311272in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.324138in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.337282in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.350648in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.121569}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.378431in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.400919in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.409368in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.421279in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.424994in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.427382in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.428662in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.427786in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.426042in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.423531in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.420344in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.416568in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.402450in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.397029in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.391343in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.385437in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.379353in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.373128in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.366791in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.360372in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.353895in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.347379in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.340842in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.334301in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.321251in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.314762in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.308309in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.301897in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.295532in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.289219in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.282962in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.276763in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.270627in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.264557in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.252624in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.246767in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.240989in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.235293in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.229683in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.224163in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.213417in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.208203in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.203105in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.198130in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.193287in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.184035in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.179647in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.175434in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.171407in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.163971in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.160589in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.157453in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.154579in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.151983in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.149683in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.147696in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.146042in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.144739in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.143805in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.143259in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.143119in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.143405in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.146986in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.149143in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.154989in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.158702in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.162955in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.167756in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.173110in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.179019in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.185484in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.200064in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.208164in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.216788in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.225920in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.235540in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.245625in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.267073in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.278370in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.289999in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.301919in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.314083in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.326443in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.338947in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.351543in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.125490}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.376794in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.387302in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.395831in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.407515in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.410959in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.412996in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.413763in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.412012in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.406677in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.402935in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.393762in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.388493in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.382862in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.376930in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.364376in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.357843in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.351192in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.337656in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.330823in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.323974in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.317128in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.310299in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.303499in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.290026in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.283370in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.276776in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.270249in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.263794in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.257415in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.251114in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.244897in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.232723in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.226774in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.220920in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.215168in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.209520in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.203982in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.198559in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.193257in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.188083in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.178147in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.173402in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.168817in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.164403in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.160170in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.152293in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.148674in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.145286in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.136647in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.134326in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.132309in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.129255in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.128250in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.127613in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.127512in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.128078in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.129075in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.130516in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.132414in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.134782in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.137630in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.140968in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.144803in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.149140in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.153984in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.159338in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.165199in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.178433in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.185791in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.193631in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.201938in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.210694in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.219882in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.229476in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.239453in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.249782in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.271367in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.282550in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.305501in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.317182in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.352483in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.129412}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.374624in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.382952in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.389315in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.393880in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.396810in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.398264in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.398398in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.397358in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.395283in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.392301in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.388532in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.384085in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.379059in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.373544in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.367620in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.361359in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.354824in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.348072in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.341151in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.334104in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.326969in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.319777in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.312556in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.298115in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.290933in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.283794in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.276712in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.269696in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.262754in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.255894in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.242439in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.229369in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.222988in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.216715in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.210553in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.204505in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.198576in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.192770in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.187092in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.181545in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.176137in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.170872in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.165758in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.160801in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.156010in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.151393in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.146958in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.134853in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.127889in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.124775in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.121924in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.119348in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.117061in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.113409in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.111079in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.110445in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.110183in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.110307in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.110829in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.111761in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.113115in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.114902in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.117131in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.119810in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.122948in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.126549in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.130618in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.135157in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.140167in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.145647in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.151594in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.158001in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.164862in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.172165in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.179898in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.196594in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.205517in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.214796in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.224405in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.234316in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.244499in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.254924in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.265556in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.276358in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.287294in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.298324in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.309409in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.320506in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.331573in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.342569in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.353450in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.133333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.371825in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.381126in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.383143in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.383645in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.382801in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.380773in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.377712in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.373755in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.369032in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.363658in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.357738in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.351365in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.344623in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.337586in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.330318in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.322876in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.315309in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.307660in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.299964in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.292253in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.284552in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.276885in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.269270in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.261721in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.254253in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.246876in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.239598in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.232428in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.225370in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.218431in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.211616in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.204927in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.198369in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.185661in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.173520in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.167672in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.161979in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.151077in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.145879in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.140858in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.136022in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.131378in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.126934in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.122699in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.118682in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.114892in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.111341in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.108038in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.104995in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.102222in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.099733in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.097538in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.095649in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.094079in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.092839in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.091942in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.091400in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.091223in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.092012in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.092997in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.094389in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.096197in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.098427in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.101086in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.104180in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.107711in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.111683in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.116096in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.120950in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.126242in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.131969in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.138123in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.144696in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.151680in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.166824in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.183433in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.192240in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.201352in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.210744in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.220392in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.240336in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.250571in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.271408in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.292500in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.303053in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.313562in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.323990in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.334301in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.344459in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.354428in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.137255}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.368284in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.370484in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.370977in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.369957in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.367612in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.364115in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.359628in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.354297in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.348257in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.341630in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.334522in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.319235in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.311215in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.303031in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.294740in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.278015in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.269657in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.261341in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.253092in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.244928in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.236868in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.221106in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.213425in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.205887in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.198499in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.191265in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.184190in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.177277in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.170530in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.163952in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.157547in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.145268in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.139401in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.133722in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.128235in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.117860in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.112983in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.108322in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.099677in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.095708in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.091986in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.088521in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.085322in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.082397in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.079757in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.077413in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.075374in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.073651in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.072253in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.071192in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.070118in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.070125in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.070506in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.072424in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.073976in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.075932in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.078297in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.081076in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.087885in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.091918in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.096369in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.101236in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.106515in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.112201in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.118286in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.124762in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.131619in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.138842in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.146420in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.162570in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.171107in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.179923in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.188997in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.198303in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.207818in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.217514in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.227363in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.237335in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.247402in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.257533in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.267695in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.277858in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.287990in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.298058in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.308032in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.317879in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.327569in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.337073in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.346359in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.355402in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
%\pgfsetdash{{1.550000pt}{4.400000pt}}{1.000000pt}%
\pgfsetdash{{4.55pt}{4pt}{.4pt}{4pt}}{0pt}
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.363879in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.358551in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.353931in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.348257in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.334411in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.326529in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.318176in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.309457in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.291292in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.281996in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.272641in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.253950in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.244693in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.235536in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.226503in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.208885in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.200328in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.191954in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.183770in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.175782in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.167996in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.160414in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.153040in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.145876in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.138926in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.132190in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.125671in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.113295in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.107443in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.101821in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.086366in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.081702in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.077292in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.073140in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.069254in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.065642in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.062310in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.059266in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.054077in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.051947in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.048662in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.047524in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.046732in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.046294in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.046220in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.046515in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.047188in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.048243in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.049686in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.051524in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.053758in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.056393in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.062872in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.066717in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.070964in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.075610in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.080651in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.086082in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.091896in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.098084in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.111543in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.118790in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.134245in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.150870in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.159573in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.168509in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.177655in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.186987in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.196480in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.206109in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.215848in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.225669in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.235545in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.245447in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.255348in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.265220in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.275033in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.294376in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.303851in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.313160in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.322277in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.331177in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.339839in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.348239in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.356357in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.145098}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.358478in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.351521in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.334648in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.315020in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.304546in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.293794in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.282868in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.271854in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.260825in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.249843in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.238961in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.228219in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.217652in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.207288in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.197147in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.187247in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.177599in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.168214in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.159097in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.150254in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.141685in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.133394in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.125381in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.117645in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.110187in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.103007in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.096103in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.089477in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.083127in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.077056in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.071264in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.065753in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.060525in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.055582in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.050929in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.046569in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{1.042506in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{1.035291in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{1.029327in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{1.024661in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.022832in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{1.021346in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{1.020210in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{1.019430in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{1.019013in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{1.018964in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.019289in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.019993in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.021080in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.022555in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.024419in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.026677in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.035819in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.039655in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.043882in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.048497in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.053495in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.058870in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.064614in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.070720in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.077178in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.083975in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.091101in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.098540in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.106279in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.114300in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.122586in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.131119in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.139879in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.148845in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.157995in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.167307in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.176758in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.186323in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.195979in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.205699in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.215460in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.225235in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.234999in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.244727in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.254394in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.263974in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.273444in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.282780in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.291959in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.300957in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.309756in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.318333in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.334749in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.342553in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.350067in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.357278in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.149020}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.351952in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.339006in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.325533in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.311704in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.297670in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.283557in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.255503in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.241724in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.228193in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.189506in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.177337in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.165560in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.154183in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.143210in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.132643in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.122480in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.103354in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.094380in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.085792in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.077584in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.062286in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{1.055185in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{1.048443in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{1.042056in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{1.036022in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{1.030338in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{1.025002in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.015373in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{1.011080in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{1.007136in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.003542in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{1.000301in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.997415in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.994888in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.992723in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.990923in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.989492in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.988434in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.987752in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.987451in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.987533in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.988001in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.990109in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.991753in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.993791in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.996225in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.999054in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.002277in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.005892in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.009897in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.014287in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.019058in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.029717in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.035591in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.041815in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.048380in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.055273in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.062482in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.069993in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.077792in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.085862in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.094187in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.102748in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.111527in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.120503in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.129658in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.138968in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.157971in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.167619in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.187090in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.196867in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.206641in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.216388in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.226086in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.235711in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.245243in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.254657in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.273055in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.281999in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.290746in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.299281in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.307586in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.315646in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.323446in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.330975in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.338220in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.345171in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.351818in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.358154in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.152941}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.324185in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.304329in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.284756in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.265577in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.246879in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.228729in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.211175in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.194252in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.177983in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.162378in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.147444in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.133175in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.119566in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.106605in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.094278in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.082568in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.071459in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{1.041561in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{1.032680in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{1.024315in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.016451in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{1.009075in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{1.002174in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.989755in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.984218in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.979119in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.974452in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.966393in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.962994in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.960011in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.957442in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.955286in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.953542in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.952210in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.951289in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.950779in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.950681in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.950994in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.951718in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.952853in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.954399in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.958716in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.961484in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.964655in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.968225in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.972192in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.976548in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.981290in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.991901in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.997754in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.003959in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.010507in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.017385in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.024581in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.032083in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.039875in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.047942in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.056268in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.064836in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.073628in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.082625in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.091809in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.101160in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.110656in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.120278in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.130003in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.139811in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.159586in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.169510in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.179430in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.189322in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.199167in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.218630in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.237656in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.246958in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.256094in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.265048in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.273804in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.282346in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.290661in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.298734in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.306555in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.314113in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.321397in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.328400in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.335114in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.347651in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.358973in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.156863}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.335118in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.306932in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.228592in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.204743in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.182067in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.140212in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.120997in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.102886in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.085843in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{1.069832in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{1.054810in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{1.040739in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{1.015282in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{1.003818in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.993148in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.965560in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.957737in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.943993in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.938027in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.932639in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.923530in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.919779in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.916549in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.913827in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.911605in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.909873in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.907852in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.907549in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.909407in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.910929in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.912896in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.915300in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.921401in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.929183in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.938591in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.943884in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.949557in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.955602in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.962006in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.968759in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.975848in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.983260in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.990980in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.007288in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.024643in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.033671in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.042908in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.052336in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.061935in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.071684in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.081565in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.091556in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.101638in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.121986in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.132211in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.142443in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.152660in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.162843in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.172971in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.183024in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.192984in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.212550in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.222121in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.231527in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.240755in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.249788in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.258614in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.275590in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.283718in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.291593in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.306548in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.313614in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.320397in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.326894in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.333101in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.339014in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.344634in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.349958in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.354989in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.359726in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160784}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.324740in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.251755in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.218263in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.186764in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.157222in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.103791in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.079768in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.057440in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{1.017548in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.999823in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.983474in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.968427in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.954608in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.930390in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.919867in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.910326in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.901715in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.893987in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.887099in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.881013in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.875690in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.871100in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.867211in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.861434in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.859499in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.858172in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.857433in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.858586in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.860044in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.862016in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.864489in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.867452in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.870892in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.874798in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.879157in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.883958in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.889189in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.894836in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.900888in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.907331in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.914151in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.921334in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.928866in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.936731in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.944913in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.962163in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.971197in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.980479in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.989991in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{0.999715in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.009630in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.019717in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.050810in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.061383in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.072026in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.082719in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.093441in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.104172in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.114891in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.125579in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.146784in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.157263in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.167636in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.187993in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.197946in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.207726in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.217321in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.226717in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.235901in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.244861in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.253587in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.262069in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.270299in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.285969in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.293398in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.300548in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.307417in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.314001in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.320299in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.326309in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.342614in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.347479in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.352064in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.356371in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.360406in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.164706}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.313158in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.220690in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.140544in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.104839in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.071878in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{1.041529in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{1.013652in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.988110in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.964766in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.924148in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.906626in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.890806in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.863848in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.852517in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.842499in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.833716in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.826092in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.819561in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.814060in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.809533in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.803196in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.801295in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.799828in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.800191in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.801243in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.802953in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.805296in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.808245in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.811776in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.815866in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.820493in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.831273in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.837386in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.850957in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.858376in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.866191in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.874383in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.882933in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.891819in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.901023in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.910524in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.920302in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.930337in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.951091in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.961769in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.972620in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.983621in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.017319in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.028712in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.040150in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.051611in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.063077in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.074526in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.097295in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.108577in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.119766in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.130845in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.141796in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.152604in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.163252in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.173725in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.184011in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.194095in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.203966in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.213612in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.223023in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.232189in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.241102in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.249754in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.258139in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.266251in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.274085in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.281637in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.288905in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.302579in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.308984in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.315100in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.320930in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.326475in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.331737in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.336720in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.341428in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.345865in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.350035in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.357601in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.361008in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.168627}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.300606in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.241654in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.136980in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.090887in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{1.048684in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{1.010159in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.975097in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.943288in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.914525in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.888608in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.865349in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.826094in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.809769in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.795444in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.782983in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.772257in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.763149in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.755549in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.749358in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.744484in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.740841in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.738353in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.736946in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.736556in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.737121in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.738585in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.744006in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.747868in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.752441in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.757686in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.763564in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.770039in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.777079in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.784650in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.792722in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.801264in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.810247in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.829423in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.850029in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.871853in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.883158in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.894690in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.906424in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.918337in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.930404in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.942600in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.954902in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.967286in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.979730in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{0.992211in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.004706in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.017195in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.029656in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.042069in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.054413in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.066670in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.078821in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.090848in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.102734in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.114462in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.126018in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.137387in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.148555in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.170238in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.180730in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.190975in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.200964in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.210690in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.220144in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.229321in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.238215in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.246821in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.263159in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.270886in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.278316in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.285449in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.292286in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.298827in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.305076in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.311034in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.316705in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.322091in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.332032in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.336596in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.340897in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.344940in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.352280in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.355591in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.358671in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.361530in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.172549}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.287465in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.152210in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.093107in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{1.039291in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.990456in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.946298in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.906519in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.870828in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.838949in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.785575in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.763593in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.744447in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.727930in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.713850in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.702027in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.684504in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.678509in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.674180in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.671397in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.670048in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.670031in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.671251in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.673620in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.677056in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.686833in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.693038in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.707773in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.716193in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.725243in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.734878in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.745050in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.755716in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.766835in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.778366in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.790272in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.802515in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.815061in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.827875in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.840925in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.867603in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.881170in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.894852in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.908619in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.922445in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.936303in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.950169in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.964017in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.977824in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{0.991568in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.005227in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.018780in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.032208in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.045491in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.058612in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.071553in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.084300in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.096837in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.121228in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.133056in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.144626in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.155926in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.166949in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.177686in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.188131in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.198277in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.217656in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.226882in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.235794in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.244393in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.252677in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.268302in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.275646in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.282680in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.289407in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.295831in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.307787in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.313328in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.318585in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.323564in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.328272in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.332714in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.340831in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.344521in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.347974in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.351199in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.356995in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.359582in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.361972in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.176471}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.274249in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.192046in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.117167in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.882756in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.838432in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.799059in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.764288in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.733783in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.707232in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.684339in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.664828in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.648441in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.634939in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.615711in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.609587in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.605549in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.603431in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.603081in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.604358in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.607133in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.611282in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.616695in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.623267in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.630900in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.639504in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.648995in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.659293in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.670326in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.682023in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.694319in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.720469in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.734210in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.748326in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.792446in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.822902in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.838325in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.853829in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.869380in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.884947in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.946779in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.961996in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.977068in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.006693in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.021206in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.035497in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.049549in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.063347in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.076877in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.090128in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.103087in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.128092in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.140122in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.151827in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.163201in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.174241in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.184942in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.195302in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.205320in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.214993in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.224323in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.233310in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.250263in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.258233in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.265871in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.273181in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.280166in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.286834in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.293188in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.299236in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.304984in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.310438in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.315606in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.325114in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.329469in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.333568in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.337421in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.341034in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.347577in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.350524in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.353265in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.355808in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.358163in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.360336in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.362337in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.180392}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.261574in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.168241in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.083651in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{1.007280in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.938612in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.877143in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.822387in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.773877in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.731167in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.693835in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.661482in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.633730in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.590644in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.574670in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.562018in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.552421in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.545627in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.541407in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.539544in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.539839in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.542105in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.546171in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.551877in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.559074in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.567624in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.588277in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.600150in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.612913in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.626469in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.640729in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.655609in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.671029in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.686916in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.703202in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.719823in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.736718in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.771109in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.788504in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.823462in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.840942in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.858371in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.875716in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.892943in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.910023in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.960108in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.976340in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{0.992305in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.007986in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.067565in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.081612in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.095300in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.108622in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.134146in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.146340in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.158150in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.169577in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.180618in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.191276in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.201550in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.211444in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.220960in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.238875in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.255331in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.263027in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.277385in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.284063in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.290416in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.296452in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.302181in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.307609in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.312746in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.317601in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.322183in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.326500in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.330562in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.334378in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.337956in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.344437in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.347357in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.350076in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.352601in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.354943in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.357108in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.359106in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.362631in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.184314}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.250091in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.146703in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.053363in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.969441in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.894322in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.827416in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.768153in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.715991in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.670415in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.630938in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.597098in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.568463in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.544624in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.525201in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.509836in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.498196in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.489968in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.484862in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.482608in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.482953in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.485662in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.490519in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.497318in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.505872in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.516006in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.527555in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.540369in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.554306in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.569235in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.585036in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.601594in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.636572in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.654803in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.673416in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.692332in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.711478in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.730789in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.750203in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.789114in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.827806in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.846961in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.903223in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.921472in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.957057in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.974349in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{0.991284in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.024019in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.039793in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.055159in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.084634in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.125629in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.138425in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.150787in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.174213in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.195930in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.206158in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.215973in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.225381in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.234391in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.251241in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.259098in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.266588in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.273720in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.280503in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.286947in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.293062in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.298858in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.304344in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.309530in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.314427in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.323394in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.331324in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.334925in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.338296in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.341448in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.344389in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.347129in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.349677in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.352042in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.354232in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.356257in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.358124in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.359841in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.362858in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.188235}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.240426in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.128590in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.027919in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.857202in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.785792in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.722822in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.619812in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.578654in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.543700in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.514468in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.490502in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.471378in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.456694in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.446076in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.439175in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.435663in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.435234in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.437603in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.442505in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.449691in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.458932in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.470012in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.482733in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.496908in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.512366in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.528948in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.546504in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.564898in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.584004in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.603703in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.623887in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.644456in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.686389in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.707589in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.728848in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.750101in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.771287in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.792353in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.813248in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.874489in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.913760in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.951524in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.969788in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.987616in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.021914in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.038363in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.054335in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.069825in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.084829in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.099346in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.113375in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.126917in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.139975in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.152552in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.176284in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.187450in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.198160in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.218241in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.227630in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.236597in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.245152in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.253306in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.261070in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.268453in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.275468in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.282125in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.294413in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.300065in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.310446in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.315196in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.319669in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.323873in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.331524in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.334991in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.344084in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.346711in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.349152in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.351417in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.353513in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.355450in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.357236in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.358879in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.360387in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.361767in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.363027in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492126in}{0.303150in}}{\pgfqpoint{3.051181in}{2.122047in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.192157}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630816in}{1.364173in}}%
\pgfpathlineto{\pgfqpoint{0.658279in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.114898in}}%
\pgfpathlineto{\pgfqpoint{0.713206in}{1.008700in}}%
\pgfpathlineto{\pgfqpoint{0.740670in}{0.913725in}}%
\pgfpathlineto{\pgfqpoint{0.768133in}{0.829213in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{0.823060in}{0.688719in}}%
\pgfpathlineto{\pgfqpoint{0.850523in}{0.631394in}}%
\pgfpathlineto{\pgfqpoint{0.877986in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{0.539494in}}%
\pgfpathlineto{\pgfqpoint{0.932913in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.960377in}{0.474184in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.450216in}}%
\pgfpathlineto{\pgfqpoint{1.015303in}{0.431414in}}%
\pgfpathlineto{\pgfqpoint{1.042767in}{0.417346in}}%
\pgfpathlineto{\pgfqpoint{1.070230in}{0.407605in}}%
\pgfpathlineto{\pgfqpoint{1.097693in}{0.401811in}}%
\pgfpathlineto{\pgfqpoint{1.125157in}{0.399606in}}%
\pgfpathlineto{\pgfqpoint{1.152620in}{0.400658in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{0.404656in}}%
\pgfpathlineto{\pgfqpoint{1.207547in}{0.411308in}}%
\pgfpathlineto{\pgfqpoint{1.235010in}{0.420343in}}%
\pgfpathlineto{\pgfqpoint{1.262474in}{0.431510in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{0.444573in}}%
\pgfpathlineto{\pgfqpoint{1.317400in}{0.459315in}}%
\pgfpathlineto{\pgfqpoint{1.344864in}{0.475531in}}%
\pgfpathlineto{\pgfqpoint{1.372327in}{0.493035in}}%
\pgfpathlineto{\pgfqpoint{1.399791in}{0.511652in}}%
\pgfpathlineto{\pgfqpoint{1.427254in}{0.531221in}}%
\pgfpathlineto{\pgfqpoint{1.454717in}{0.551593in}}%
\pgfpathlineto{\pgfqpoint{1.482181in}{0.572629in}}%
\pgfpathlineto{\pgfqpoint{1.509644in}{0.594205in}}%
\pgfpathlineto{\pgfqpoint{1.537107in}{0.616203in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{0.638517in}}%
\pgfpathlineto{\pgfqpoint{1.592034in}{0.661047in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.683706in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{1.674424in}{0.729087in}}%
\pgfpathlineto{\pgfqpoint{1.701888in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.729351in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{0.796304in}}%
\pgfpathlineto{\pgfqpoint{1.784278in}{0.818255in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.839902in}}%
\pgfpathlineto{\pgfqpoint{1.839205in}{0.861204in}}%
\pgfpathlineto{\pgfqpoint{1.866668in}{0.882129in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{1.921595in}{0.922725in}}%
\pgfpathlineto{\pgfqpoint{1.949058in}{0.942348in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.961494in}}%
\pgfpathlineto{\pgfqpoint{2.003985in}{0.980148in}}%
\pgfpathlineto{\pgfqpoint{2.031448in}{0.998296in}}%
\pgfpathlineto{\pgfqpoint{2.058912in}{1.015928in}}%
\pgfpathlineto{\pgfqpoint{2.086375in}{1.033037in}}%
\pgfpathlineto{\pgfqpoint{2.113838in}{1.049616in}}%
\pgfpathlineto{\pgfqpoint{2.141302in}{1.065663in}}%
\pgfpathlineto{\pgfqpoint{2.168765in}{1.081175in}}%
\pgfpathlineto{\pgfqpoint{2.196228in}{1.096153in}}%
\pgfpathlineto{\pgfqpoint{2.223692in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{2.251155in}{1.124518in}}%
\pgfpathlineto{\pgfqpoint{2.278619in}{1.137912in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.150787in}}%
\pgfpathlineto{\pgfqpoint{2.333545in}{1.163152in}}%
\pgfpathlineto{\pgfqpoint{2.361009in}{1.175014in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.186380in}}%
\pgfpathlineto{\pgfqpoint{2.415935in}{1.197262in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{1.207669in}}%
\pgfpathlineto{\pgfqpoint{2.470862in}{1.217612in}}%
\pgfpathlineto{\pgfqpoint{2.498326in}{1.227101in}}%
\pgfpathlineto{\pgfqpoint{2.525789in}{1.236149in}}%
\pgfpathlineto{\pgfqpoint{2.553252in}{1.244767in}}%
\pgfpathlineto{\pgfqpoint{2.580716in}{1.252968in}}%
\pgfpathlineto{\pgfqpoint{2.608179in}{1.260763in}}%
\pgfpathlineto{\pgfqpoint{2.635643in}{1.268166in}}%
\pgfpathlineto{\pgfqpoint{2.663106in}{1.275189in}}%
\pgfpathlineto{\pgfqpoint{2.690569in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{1.288144in}}%
\pgfpathlineto{\pgfqpoint{2.745496in}{1.294103in}}%
\pgfpathlineto{\pgfqpoint{2.772959in}{1.299731in}}%
\pgfpathlineto{\pgfqpoint{2.800423in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{2.827886in}{1.310049in}}%
\pgfpathlineto{\pgfqpoint{2.855350in}{1.314763in}}%
\pgfpathlineto{\pgfqpoint{2.882813in}{1.319196in}}%
\pgfpathlineto{\pgfqpoint{2.910276in}{1.323360in}}%
\pgfpathlineto{\pgfqpoint{2.937740in}{1.327267in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.330928in}}%
\pgfpathlineto{\pgfqpoint{2.992666in}{1.334353in}}%
\pgfpathlineto{\pgfqpoint{3.020130in}{1.337554in}}%
\pgfpathlineto{\pgfqpoint{3.047593in}{1.340542in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{3.102520in}{1.345916in}}%
\pgfpathlineto{\pgfqpoint{3.129983in}{1.348322in}}%
\pgfpathlineto{\pgfqpoint{3.157447in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{3.184910in}{1.352620in}}%
\pgfpathlineto{\pgfqpoint{3.212373in}{1.354529in}}%
\pgfpathlineto{\pgfqpoint{3.239837in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{3.267300in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{3.294764in}{1.359398in}}%
\pgfpathlineto{\pgfqpoint{3.322227in}{1.360762in}}%
\pgfpathlineto{\pgfqpoint{3.349690in}{1.362007in}}%
\pgfpathlineto{\pgfqpoint{3.377154in}{1.363142in}}%
\pgfpathlineto{\pgfqpoint{3.404617in}{1.364173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{0.492126in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543307in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{0.303150in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{0.303150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492126in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{3.543307in}{2.425197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017717in,y=2.508530in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(x,\omega) \mapsto v(x,\omega)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

